Assessing the Predictability of $\delta$ Scuti Variable Stars for Spacecraft Navigation

Previous studies have shown that $\delta$ Scuti stars can be used for determining spacecraft position and time similar to X-ray pulsar navigation, but open questions remain regarding the light-curve stability, and, therefore, the navigation accuracy that can be derived from $\delta$ Scuti variable stars. Here, we develop a computational framework to identify $\delta$ Scuti variable stars with light curves that are suitable for spacecraft navigation purposes. Our approach emphasizes quantifying timing uncertainty through developing metrics and evaluating such metrics in the context of spacecraft navigation. We analyze over 110 $\delta$ Scuti variable stars from the Kepler space telescope and 10 additional stars from the K2 mission. For each star, we produce a simple model of its normalized flux as a function of time, along with several metrics used to assess its suitability for navigation. Model quality was further assessed through comparing predictions with observations from the Transiting Exoplanet Survey Satellite (TESS). Out of the 120 $\delta$ Scuti variable stars we investigated in this study, 32 stars were identified as candidates predictable enough to enable spacecraft navigation.

==> (inline-0) <==
\begin{longtable}{cccccccccc} 
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 1)}\label{table_total_first} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{6231538} & \multirow[t]{2}{*}{13.737} & \multirow[t]{2}{*}{0.668} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.008023} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0008 & 12.2731 & -0.878100 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 14.7227 & 0.3337 \\
\hline
\multirow[t]{6}{*}{6606229} & \multirow[t]{6}{*}{11.136} & \multirow[t]{6}{*}{0.569} & \multirow[t]{6}{*}{0.999} & \multirow[t]{6}{*}{0.004502} & \multirow[t]{6}{*}{1.000000} & 1 & 0.0021 & 6.4079 & 1.655900 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 7.8092 & 0.4562 \\
\cline{7-10}
& & & & & & 3 & 0.0007 & 4.8207 & -1.1901 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 3.5234 & 0.7509 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 4.1820 & -2.4907 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 6.8821 & -0.5423 \\
\hline
\multirow[t]{4}{*}{6963490} & \multirow[t]{4}{*}{14.702} & \multirow[t]{4}{*}{0.559} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.039283} & \multirow[t]{4}{*}{1.001200} & 1 & 0.0067 & 7.1409 & -3.008000 \\
\cline{7-10}
& & & & & & 2 & 0.0026 & 7.5708 & -2.0344 \\
\cline{7-10}
& & & & & & 3 & 0.0018 & 11.3766 & 0.1886 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 6.7104 & -2.1786 \\
\hline
\multirow[t]{2}{*}{7300184} & \multirow[t]{2}{*}{15.430} & \multirow[t]{2}{*}{0.623} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007293} & \multirow[t]{2}{*}{1.001100} & 1 & 0.0024 & 11.6574 & 2.443000 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 20.7635 & 2.7854 \\
\hline
\multirow[t]{2}{*}{7900367} & \multirow[t]{2}{*}{11.282} & \multirow[t]{2}{*}{0.597} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{-0.005984} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0013 & 13.2494 & 2.775285 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 7.7889 & -2.8246 \\
\hline
\multirow[t]{1}{*}{7915515} & \multirow[t]{1}{*}{12.820} & \multirow[t]{1}{*}{0.603} & \multirow[t]{1}{*}{0.993} & \multirow[t]{1}{*}{-0.000311} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 12.1979 & 2.737800 \\
%\cline{7-10}
\hline
\multirow[t]{1}{*}{9851822} & \multirow[t]{1}{*}{13.902} & \multirow[t]{1}{*}{0.706} & \multirow[t]{1}{*}{0.998} & \multirow[t]{1}{*}{0.007387} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0005 & 14.6513 & 1.812300 \\
%\cline{7-10}
\hline
\multirow[t]{3}{*}{10350769} & \multirow[t]{3}{*}{13.008} & \multirow[t]{3}{*}{0.584} & \multirow[t]{3}{*}{0.999} & \multirow[t]{3}{*}{0.006854} & \multirow[t]{3}{*}{0.999900} & 1 & 0.0005 & 3.1318 & 2.295400 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 1.0093 & 1.5813 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 1.5662 & -2.6710 \\
\hline
\multirow[t]{3}{*}{10355055} & \multirow[t]{3}{*}{9.383} & \multirow[t]{3}{*}{0.303} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.000853} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0030 & 22.0843 & -0.198100 \\
\cline{7-10}
& & & & & & 2 & 0.0007 & 18.6817 & -1.2062 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 19.5760 & -1.6928 \\
\hline
\multirow[t]{1}{*}{10415087} & \multirow[t]{1}{*}{12.139} & \multirow[t]{1}{*}{0.621} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.001379} & \multirow[t]{1}{*}{1.001600} & 1 & 0.0098 & 7.2323 & -0.674400 \\
%\cline{7-10}
\hline
%11027806 & 11.557 & 0.633 & -1.000 & -1.000000 & 1.000100 & -- & -- & -- & -- \\
%\hline
\newpage
\multirow[t]{6}{*}{11769929} & \multirow[t]{6}{*}{12.381} & \multirow[t]{6}{*}{0.620} & \multirow[t]{6}{*}{0.999} & \multirow[t]{6}{*}{0.009146} & \multirow[t]{6}{*}{1.000500} & 1 & 0.0030 & 10.1167 & 0.947300 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 16.2166 & -1.3774 \\
\cline{7-10}
& & & & & & 3 & 0.0005 & 17.8437 & 2.9079 \\
\cline{7-10}
& & & & & & 4 & 0.0004 & 13.5992 & 2.8051 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 10.4673 & -1.9410 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 15.2481 & -0.7452 \\
\hline
\multirow[t]{4}{*}{12216817} & \multirow[t]{4}{*}{10.662} & \multirow[t]{4}{*}{0.518} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{-0.032251} & \multirow[t]{4}{*}{1.000500} & 1 & 0.0117 & 8.1201 & -0.137000 \\
\cline{7-10}
& & & & & & 2 & 0.0045 & 3.6175 & -2.4268 \\
\cline{7-10}
& & & & & & 3 & 0.0028 & 5.6983 & 2.8200 \\
\cline{7-10}
& & & & & & 4 & 0.0018 & 6.6288 & 1.6763 \\
\hline
\multirow[t]{2}{*}{1849235} & \multirow[t]{2}{*}{11.646} & \multirow[t]{2}{*}{0.595} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.026947} & \multirow[t]{2}{*}{1.000800} & 1 & 0.0032 & 6.2639 & -0.884300 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 6.6556 & 0.5457 \\
\hline
\multirow[t]{1}{*}{3424493} & \multirow[t]{1}{*}{9.553} & \multirow[t]{1}{*}{0.298} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.008171} & \multirow[t]{1}{*}{1.000300} & 1 & 0.0076 & 2.7094 & -0.970900 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{3648131} & \multirow[t]{2}{*}{13.476} & \multirow[t]{2}{*}{0.659} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.013552} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0003 & 15.4127 & -0.214000 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 20.2335 & -1.6758 \\
\hline
\multirow[t]{1}{*}{3965879} & \multirow[t]{1}{*}{13.335} & \multirow[t]{1}{*}{0.321} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.000081} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0107 & 6.5374 & -1.450000 \\
%\cline{7-10}
\hline
\multirow[t]{1}{*}{4072890} & \multirow[t]{1}{*}{14.269} & \multirow[t]{1}{*}{0.615} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{-0.030505} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 6.6980 & -2.866385 \\
%\cline{7-10}
\hline

\multirow[t]{7}{*}{8264404} & \multirow[t]{7}{*}{12.193} & \multirow[t]{7}{*}{0.448} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.005154} & \multirow[t]{7}{*}{0.999600} & 1 & 0.0046 & 9.3963 & 2.144985 \\
\cline{7-10}
& & & & & & 2 & 0.0018 & 10.7417 & -1.9126 \\
\cline{7-10}
& & & & & & 3 & 0.0009 & 3.1751 & -2.5052 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 1.3403 & -0.2845 \\
\cline{7-10}
& & & & & & 5 & 0.0007 & 12.6049 & 0.3628 \\
\cline{7-10}
& & & & & & 6 & 0.0007 & 1.8688 & 2.7054 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 7.9461 & -2.6880 \\
\hline
\multirow[t]{5}{*}{8330102} & \multirow[t]{5}{*}{13.479} & \multirow[t]{5}{*}{0.596} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.009718} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0020 & 17.3285 & -1.386100 \\
\cline{7-10}
& & & & & & 2 & 0.0005 & 19.0369 & -0.0928 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 21.1882 & 0.2458 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 15.9598 & -0.6755 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 22.9326 & -0.4419 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 2)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{8453431} & \multirow[t]{2}{*}{12.534} & \multirow[t]{2}{*}{0.593} & \multirow[t]{2}{*}{0.998} & \multirow[t]{2}{*}{-0.000349} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0001 & 13.8676 & -1.573500 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 22.1506 & -3.1406 \\
\hline
\multirow[t]{6}{*}{8493159} & \multirow[t]{6}{*}{12.002} & \multirow[t]{6}{*}{0.566} & \multirow[t]{6}{*}{0.998} & \multirow[t]{6}{*}{-0.007323} & \multirow[t]{6}{*}{1.000900} & 1 & 0.0006 & 7.3146 & -2.960485 \\
\cline{7-10}
& & & & & & 2 & 0.0002 & 8.2215 & 0.9958 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 13.3317 & -1.1843 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 5.5837 & 1.4221 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 11.6008 & -2.2537 \\
\cline{7-10}
& & & & & & 6 & 0.0001 & 14.8561 & -1.6541 \\
\hline
\multirow[t]{1}{*}{8585472} & \multirow[t]{1}{*}{13.249} & \multirow[t]{1}{*}{0.638} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{-0.000806} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0001 & 12.5283 & -1.939500 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{8845312} & \multirow[t]{2}{*}{11.501} & \multirow[t]{2}{*}{0.694} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{0.003125} & \multirow[t]{2}{*}{0.999600} & 1 & 0.0002 & 6.2431 & 0.850600 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 7.6034 & 0.5154 \\
\hline
\multirow[t]{1}{*}{9050337} & \multirow[t]{1}{*}{12.598} & \multirow[t]{1}{*}{0.646} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001218} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 17.5553 & 1.437100 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{4544967} & \multirow[t]{2}{*}{12.975} & \multirow[t]{2}{*}{0.245} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001762} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0028 & 16.1337 & 1.537900 \\
\cline{7-10}
& & & & & & 2 & 0.0008 & 20.8939 & -1.0681 \\
\hline
\multirow[t]{4}{*}{4569150} & \multirow[t]{4}{*}{12.016} & \multirow[t]{4}{*}{0.602} & \multirow[t]{4}{*}{0.999} & \multirow[t]{4}{*}{-0.001433} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0003 & 9.7047 & 1.027300 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 10.8798 & -0.6887 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 13.5999 & -2.4034 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 12.1572 & 0.4931 \\
\hline
\multirow[t]{3}{*}{4577647} & \multirow[t]{3}{*}{11.900} & \multirow[t]{3}{*}{0.535} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.004875} & \multirow[t]{3}{*}{1.000800} & 1 & 0.0015 & 9.2307 & 0.824100 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 7.3569 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0004 & 7.6647 & 0.5268 \\
\hline
\multirow[t]{1}{*}{4940217} & \multirow[t]{1}{*}{13.496} & \multirow[t]{1}{*}{0.689} & \multirow[t]{1}{*}{0.998} & \multirow[t]{1}{*}{0.061464} & \multirow[t]{1}{*}{0.999600} & 1 & 0.0021 & 5.2816 & 2.783700 \\
%\cline{7-10}
\hline
\newpage
\multirow[t]{10}{*}{5108514} & \multirow[t]{10}{*}{13.983} & \multirow[t]{10}{*}{0.514} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{-0.005099} & \multirow[t]{10}{*}{0.999900} & 1 & 0.0017 & 7.0027 & -2.448085 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 5.8137 & 1.6672 \\
\cline{7-10}
& & & & & & 3 & 0.0007 & 10.1523 & -1.2099 \\
\cline{7-10}
& & & & & & 4 & 0.0002 & 4.7984 & -2.9274 \\
\cline{7-10}
& & & & & & 5 & 0.0002 & 7.5101 & 1.9487 \\
\cline{7-10}
& & & & & & 6 & 0.0002 & 9.1176 & -1.9997 \\
\cline{7-10}
& & & & & & 7 & 0.0002 & 13.4919 & 2.7574 \\
\cline{7-10}
& & & & & & 8 & 0.0002 & 14.0055 & 3.1190 \\
\cline{7-10}
& & & & & & 9 & 0.0002 & 4.1054 & 2.9486 \\
\cline{7-10}
& & & & & & 10 & 0.0002 & 12.6199 & -1.4198 \\
\hline
\multirow[t]{1}{*}{5358323} & \multirow[t]{1}{*}{13.113} & \multirow[t]{1}{*}{0.627} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.017858} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0001 & 12.8987 & -1.567600 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{5900260} & \multirow[t]{2}{*}{13.413} & \multirow[t]{2}{*}{0.600} & \multirow[t]{2}{*}{0.998} & \multirow[t]{2}{*}{-0.006476} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0001 & 13.4141 & -2.363000 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 17.3282 & -0.2293 \\
\hline
\multirow[t]{4}{*}{9051991} & \multirow[t]{4}{*}{13.471} & \multirow[t]{4}{*}{0.642} & \multirow[t]{4}{*}{0.999} & \multirow[t]{4}{*}{0.022975} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0008 & 10.3849 & 1.226300 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 9.7045 & 0.9754 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 12.5071 & 0.9916 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 13.0638 & -1.7622 \\
\hline
\multirow[t]{2}{*}{9306095} & \multirow[t]{2}{*}{12.428} & \multirow[t]{2}{*}{0.517} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.036337} & \multirow[t]{2}{*}{1.004600} & 1 & 0.0302 & 10.1743 & -2.611285 \\
\cline{7-10}
& & & & & & 2 & 0.0037 & 20.3431 & 1.6372 \\
\hline
\newpage
\multirow[t]{10}{*}{9368220} & \multirow[t]{10}{*}{11.271} & \multirow[t]{10}{*}{0.552} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{0.011575} & \multirow[t]{10}{*}{1.000300} & 1 & 0.0030 & 5.3981 & 0.908500 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 7.0672 & 2.8392 \\
\cline{7-10}
& & & & & & 3 & 0.0011 & 6.5110 & 1.3463 \\
\cline{7-10}
& & & & & & 4 & 0.0011 & 13.5375 & 2.5263 \\
\cline{7-10}
& & & & & & 5 & 0.0010 & 14.8147 & -2.6083 \\
\cline{7-10}
& & & & & & 6 & 0.0009 & 8.9636 & 2.2564 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 4.3683 & -0.2993 \\
\cline{7-10}
& & & & & & 8 & 0.0005 & 4.7397 & 2.3082 \\
\cline{7-10}
& & & & & & 9 & 0.0005 & 9.3347 & 1.8179 \\
\cline{7-10}
& & & & & & 10 & 0.0003 & 5.8310 & -3.0026 \\
\hline
\multirow[t]{5}{*}{9368524} & \multirow[t]{5}{*}{13.868} & \multirow[t]{5}{*}{0.596} & \multirow[t]{5}{*}{0.998} & \multirow[t]{5}{*}{-0.008173} & \multirow[t]{5}{*}{1.000000} & 1 & 0.0008 & 10.5113 & -2.507100 \\
\cline{7-10}
& & & & & & 2 & 0.0002 & 5.5510 & -1.9898 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 10.8330 & -0.3771 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 6.0168 & 0.8595 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 12.2850 & -1.8342 \\
\hline
\multirow[t]{6}{*}{9649801} & \multirow[t]{6}{*}{13.525} & \multirow[t]{6}{*}{0.597} & \multirow[t]{6}{*}{0.998} & \multirow[t]{6}{*}{-0.002846} & \multirow[t]{6}{*}{1.000100} & 1 & 0.0002 & 14.4037 & 2.826385 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 12.3434 & -2.7203 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 17.0405 & 0.6316 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 18.8542 & -2.8073 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 19.3062 & 1.5634 \\
\cline{7-10}
& & & & & & 6 & 0.0001 & 21.2030 & 2.5967 \\
\hline
\multirow[t]{1}{*}{9775887} & \multirow[t]{1}{*}{16.218} & \multirow[t]{1}{*}{0.572} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.013334} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0018 & 1.4311 & 2.479300 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{9532219} & \multirow[t]{2}{*}{16.118} & \multirow[t]{2}{*}{0.231} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000599} & \multirow[t]{2}{*}{0.992500} & 1 & 0.0373 & 10.0931 & -2.814600 \\
\cline{7-10}
& & & & & & 2 & 0.0080 & 20.1862 & 2.2054 \\
\hline
\multirow[t]{2}{*}{9594189} & \multirow[t]{2}{*}{15.759} & \multirow[t]{2}{*}{0.553} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.072944} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0045 & 2.1871 & 2.069300 \\
\cline{7-10}
& & & & & & 2 & 0.0010 & 4.3735 & 0.6460 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 3)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{1}{*}{9897710} & \multirow[t]{1}{*}{15.276} & \multirow[t]{1}{*}{0.716} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001563} & \multirow[t]{1}{*}{0.999600} & 1 & 0.0007 & 4.7028 & -3.074300 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{9717148} & \multirow[t]{2}{*}{16.412} & \multirow[t]{2}{*}{0.530} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.185973} & \multirow[t]{2}{*}{0.999700} & 1 & 0.0067 & 1.0101 & -1.742100 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 2.0294 & 1.4728 \\
\hline
\multirow[t]{3}{*}{2581626} & \multirow[t]{3}{*}{14.998} & \multirow[t]{3}{*}{0.073} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.003293} & \multirow[t]{3}{*}{1.004100} & 1 & 0.0719 & 18.1397 & -2.440400 \\
\cline{7-10}
& & & & & & 2 & 0.0157 & 23.4985 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0078 & 5.3587 & -1.6694 \\
\hline
\multirow[t]{3}{*}{2972514} & \multirow[t]{3}{*}{14.031} & \multirow[t]{3}{*}{0.183} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.003158} & \multirow[t]{3}{*}{0.950700} & 1 & 0.2031 & 3.9723 & -1.057300 \\
\cline{7-10}
& & & & & & 2 & 0.0508 & 7.9446 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0233 & 1.9863 & 0.8481 \\
\hline

\multirow[t]{3}{*}{3119295} & \multirow[t]{3}{*}{14.268} & \multirow[t]{3}{*}{0.141} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.006743} & \multirow[t]{3}{*}{0.969200} & 1 & 0.1545 & 4.5486 & -0.679300 \\
\cline{7-10}
& & & & & & 2 & 0.0301 & 9.0972 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0226 & 2.2744 & -1.7001 \\
\hline
\multirow[t]{5}{*}{3953144} & \multirow[t]{5}{*}{14.673} & \multirow[t]{5}{*}{0.281} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.003405} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0076 & 9.8472 & -1.648985 \\
\cline{7-10}
& & & & & & 2 & 0.0033 & 15.1113 & -3.0945 \\
\cline{7-10}
& & & & & & 3 & 0.0017 & 18.3371 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0014 & 9.0579 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0014 & 15.5117 & -0.0000 \\
\hline
\multirow[t]{1}{*}{4036687} & \multirow[t]{1}{*}{15.220} & \multirow[t]{1}{*}{0.196} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.010039} & \multirow[t]{1}{*}{0.987000} & 1 & 0.1254 & 6.6717 & 0.000015 \\
%\cline{7-10}
\hline
\multirow[t]{2}{*}{4066203} & \multirow[t]{2}{*}{14.052} & \multirow[t]{2}{*}{0.139} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001097} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0258 & 5.5165 & 1.589785 \\
\cline{7-10}
& & & & & & 2 & 0.0035 & 2.7586 & -2.6965 \\
\hline
\multirow[t]{2}{*}{4243668} & \multirow[t]{2}{*}{14.656} & \multirow[t]{2}{*}{0.305} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.000111} & \multirow[t]{2}{*}{0.999800} & 1 & 0.0073 & 5.2215 & 2.492985 \\
\cline{7-10}
& & & & & & 2 & 0.0030 & 2.6082 & -0.0000 \\
\hline
\multirow[t]{1}{*}{4374279} & \multirow[t]{1}{*}{14.583} & \multirow[t]{1}{*}{0.165} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.007522} & \multirow[t]{1}{*}{0.994600} & 1 & 0.0641 & 5.8951 & 2.454585 \\
%\cline{7-10}
\hline
\multirow[t]{3}{*}{4466691} & \multirow[t]{3}{*}{14.348} & \multirow[t]{3}{*}{0.244} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.002365} & \multirow[t]{3}{*}{0.992400} & 1 & 0.0581 & 4.1443 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0227 & 2.0720 & -2.3613 \\
\cline{7-10}
& & & & & & 3 & 0.0062 & 8.2880 & 0.1657 \\
\hline
\multirow[t]{2}{*}{4547067} & \multirow[t]{2}{*}{14.671} & \multirow[t]{2}{*}{0.124} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.007743} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0200 & 4.9071 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0043 & 2.4535 & -0.1831 \\
\hline
\newpage
\multirow[t]{2}{*}{4651526} & \multirow[t]{2}{*}{14.754} & \multirow[t]{2}{*}{0.263} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007509} & \multirow[t]{2}{*}{0.999300} & 1 & 0.0456 & 6.7086 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0070 & 3.3406 & 0.4223 \\
\hline
\multirow[t]{2}{*}{4995588} & \multirow[t]{2}{*}{14.961} & \multirow[t]{2}{*}{0.179} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000790} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0044 & 23.7492 & -0.333800 \\
\cline{7-10}
& & & & & & 2 & 0.0032 & 23.1545 & -0.8713 \\
\hline
\multirow[t]{1}{*}{5027750} & \multirow[t]{1}{*}{14.775} & \multirow[t]{1}{*}{0.447} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.004526} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0029 & 11.7099 & -0.000015 \\
\cline{7-10}
\hline
\multirow[t]{3}{*}{5284701} & \multirow[t]{3}{*}{14.447} & \multirow[t]{3}{*}{0.409} & \multirow[t]{3}{*}{0.999} & \multirow[t]{3}{*}{0.000430} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0009 & 19.3325 & 0.540700 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 24.4501 & 0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0005 & 23.2792 & -1.0596 \\
\hline
\multirow[t]{2}{*}{5286485} & \multirow[t]{2}{*}{14.824} & \multirow[t]{2}{*}{0.096} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001324} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0057 & 10.0908 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0049 & 7.6790 & -0.0000 \\
\hline
\multirow[t]{2}{*}{5353653} & \multirow[t]{2}{*}{15.131} & \multirow[t]{2}{*}{0.226} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.008816} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0131 & 5.4266 & 1.233100 \\
\cline{7-10}
& & & & & & 2 & 0.0030 & 2.7136 & 0.0000 \\
\hline
\multirow[t]{2}{*}{5357882} & \multirow[t]{2}{*}{14.694} & \multirow[t]{2}{*}{0.211} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002892} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0335 & 5.1627 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0049 & 2.5318 & -0.0000 \\
\hline
\multirow[t]{5}{*}{5534340} & \multirow[t]{5}{*}{14.645} & \multirow[t]{5}{*}{0.407} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{-0.002138} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0127 & 6.0199 & 2.863985 \\
\cline{7-10}
& & & & & & 2 & 0.0031 & 10.8214 & -3.0161 \\
\cline{7-10}
& & & & & & 3 & 0.0021 & 9.8275 & 2.2222 \\
\cline{7-10}
& & & & & & 4 & 0.0018 & 5.4608 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0015 & 7.6971 & 0.4411 \\
\hline

\end{longtable}
\newpage

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 4)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{9}{*}{5707205} & \multirow[t]{9}{*}{14.340} & \multirow[t]{9}{*}{0.186} & \multirow[t]{9}{*}{1.000} & \multirow[t]{9}{*}{-0.002839} & \multirow[t]{9}{*}{1.000100} & 1 & 0.0041 & 9.6490 & -1.632885 \\
\cline{7-10}
& & & & & & 2 & 0.0040 & 10.9591 & 0.7300 \\
\cline{7-10}
& & & & & & 3 & 0.0018 & 16.3903 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0016 & 13.0461 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0015 & 8.8000 & -1.0389 \\
\cline{7-10}
& & & & & & 6 & 0.0014 & 13.6022 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0011 & 10.6048 & -0.1017 \\
\cline{7-10}
& & & & & & 8 & 0.0008 & 8.3182 & 2.6840 \\
\cline{7-10}
& & & & & & 9 & 0.0007 & 13.9085 & -0.0000 \\
\hline
\multirow[t]{1}{*}{5788165} & \multirow[t]{1}{*}{14.354} & \multirow[t]{1}{*}{0.507} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001998} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0009 & 17.8743 & -0.000015 \\

\hline
\multirow[t]{2}{*}{6304420} & \multirow[t]{2}{*}{14.392} & \multirow[t]{2}{*}{0.238} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001004} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0021 & 18.5343 & -2.146100 \\
\cline{7-10}
& & & & & & 2 & 0.0015 & 16.9617 & 2.6417 \\
\hline
\multirow[t]{3}{*}{6442207} & \multirow[t]{3}{*}{15.478} & \multirow[t]{3}{*}{0.176} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.002054} & \multirow[t]{3}{*}{0.976100} & 1 & 0.1397 & 4.4077 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0249 & 8.8149 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0159 & 2.2040 & 1.4147 \\
\hline
\multirow[t]{2}{*}{6444630} & \multirow[t]{2}{*}{14.561} & \multirow[t]{2}{*}{0.213} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.006713} & \multirow[t]{2}{*}{1.000400} & 1 & 0.0426 & 6.0304 & -1.565500 \\
\cline{7-10}
& & & & & & 2 & 0.0082 & 3.0178 & -0.0000 \\
\hline
\multirow[t]{1}{*}{6778487} & \multirow[t]{1}{*}{14.850} & \multirow[t]{1}{*}{0.120} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.006469} & \multirow[t]{1}{*}{0.994100} & 1 & 0.0927 & 5.0735 & 0.453085 \\

\hline
\multirow[t]{2}{*}{6836820} & \multirow[t]{2}{*}{14.460} & \multirow[t]{2}{*}{0.121} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001529} & \multirow[t]{2}{*}{0.973400} & 1 & 0.1602 & 4.4816 & -2.593385 \\
\cline{7-10}
& & & & & & 2 & 0.0225 & 8.9635 & 0.5018 \\
\hline
\multirow[t]{2}{*}{6955650} & \multirow[t]{2}{*}{14.240} & \multirow[t]{2}{*}{0.100} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.010370} & \multirow[t]{2}{*}{0.997100} & 1 & 0.0607 & 3.7927 & 1.724500 \\
\cline{7-10}
& & & & & & 2 & 0.0079 & 1.8960 & 2.4618 \\
\hline
\newpage
\multirow[t]{8}{*}{7048016} & \multirow[t]{8}{*}{14.024} & \multirow[t]{8}{*}{0.427} & \multirow[t]{8}{*}{0.999} & \multirow[t]{8}{*}{0.000897} & \multirow[t]{8}{*}{1.000000} & 1 & 0.0020 & 15.9207 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0010 & 19.9029 & 1.8352 \\
\cline{7-10}
& & & & & & 3 & 0.0009 & 18.1169 & -2.9536 \\
\cline{7-10}
& & & & & & 4 & 0.0005 & 20.3526 & -3.0696 \\
\cline{7-10}
& & & & & & 5 & 0.0005 & 20.7206 & 0.0189 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 17.6044 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0003 & 10.3191 & 0.7290 \\
\cline{7-10}
& & & & & & 8 & 0.0003 & 10.7495 & -2.4958 \\
\hline
\multirow[t]{2}{*}{7124161} & \multirow[t]{2}{*}{14.673} & \multirow[t]{2}{*}{0.189} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002199} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0272 & 4.6864 & 0.219185 \\
\cline{7-10}
& & & & & & 2 & 0.0072 & 2.3437 & -1.5146 \\
\hline
\multirow[t]{1}{*}{7347529} & \multirow[t]{1}{*}{14.126} & \multirow[t]{1}{*}{0.531} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.012694} & \multirow[t]{1}{*}{1.000400} & 1 & 0.0068 & 11.6481 & 0.000015 \\

\hline
\multirow[t]{2}{*}{7521682} & \multirow[t]{2}{*}{14.781} & \multirow[t]{2}{*}{0.146} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.008564} & \multirow[t]{2}{*}{0.986300} & 1 & 0.1170 & 5.6083 & 2.326185 \\
\cline{7-10}
& & & & & & 2 & 0.0145 & 11.2167 & -0.0000 \\
\hline
\multirow[t]{2}{*}{7601767} & \multirow[t]{2}{*}{14.486} & \multirow[t]{2}{*}{0.143} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003797} & \multirow[t]{2}{*}{0.984100} & 1 & 0.1040 & 4.1093 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0152 & 8.2181 & -0.0000 \\
\hline
\multirow[t]{2}{*}{7617649} & \multirow[t]{2}{*}{14.634} & \multirow[t]{2}{*}{0.132} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001400} & \multirow[t]{2}{*}{0.970300} & 1 & 0.1853 & 5.4288 & 1.784285 \\
\cline{7-10}
& & & & & & 2 & 0.0327 & 10.8581 & -0.0000 \\
\hline
\multirow[t]{3}{*}{7668283} & \multirow[t]{3}{*}{14.565} & \multirow[t]{3}{*}{0.101} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.008727} & \multirow[t]{3}{*}{1.001100} & 1 & 0.0176 & 3.7211 & 1.440885 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 1.8599 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0020 & 5.5823 & -0.5246 \\
\hline
\multirow[t]{1}{*}{7750215} & \multirow[t]{1}{*}{14.323} & \multirow[t]{1}{*}{0.386} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.000756} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0032 & 16.2788 & 0.000015 \\

\hline
\multirow[t]{5}{*}{7905603} & \multirow[t]{5}{*}{14.350} & \multirow[t]{5}{*}{0.312} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{-0.002044} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0141 & 18.2096 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0085 & 13.4830 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0044 & 7.9819 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0029 & 16.2335 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0027 & 8.4601 & -0.0000 \\
\hline
\multirow[t]{2}{*}{7937097} & \multirow[t]{2}{*}{14.326} & \multirow[t]{2}{*}{0.330} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007225} & \multirow[t]{2}{*}{0.996000} & 1 & 0.1108 & 4.6877 & 2.028000 \\
\cline{7-10}
& & & & & & 2 & 0.0132 & 2.3467 & 0.4091 \\
\hline
\newpage
\multirow[t]{3}{*}{7948091} & \multirow[t]{3}{*}{14.842} & \multirow[t]{3}{*}{0.212} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.001255} & \multirow[t]{3}{*}{0.993600} & 1 & 0.0506 & 6.7150 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0089 & 3.3578 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0066 & 13.4321 & -0.0000 \\
\hline
\multirow[t]{3}{*}{7984934} & \multirow[t]{3}{*}{14.103} & \multirow[t]{3}{*}{0.196} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.009945} & \multirow[t]{3}{*}{0.996400} & 1 & 0.0262 & 6.8889 & -0.698685 \\
\cline{7-10}
& & & & & & 2 & 0.0042 & 13.7773 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0040 & 3.4440 & -0.0000 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 5)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{8052082} & \multirow[t]{2}{*}{14.585} & \multirow[t]{2}{*}{0.379} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{-0.000896} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0014 & 18.3626 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 20.6473 & -3.0968 \\
\hline
\multirow[t]{2}{*}{8087649} & \multirow[t]{2}{*}{14.448} & \multirow[t]{2}{*}{0.145} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002329} & \multirow[t]{2}{*}{0.992700} & 1 & 0.0566 & 4.1674 & -0.746385 \\
\cline{7-10}
& & & & & & 2 & 0.0210 & 2.0833 & -0.0000 \\
\hline
\multirow[t]{1}{*}{8090059} & \multirow[t]{1}{*}{14.027} & \multirow[t]{1}{*}{0.130} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.000208} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0079 & 18.3604 & 2.025085 \\
\hline
\multirow[t]{4}{*}{8144212} & \multirow[t]{4}{*}{14.229} & \multirow[t]{4}{*}{0.201} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.001616} & \multirow[t]{4}{*}{1.000000} & 1 & 0.0015 & 9.3307 & -1.742785 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 12.1871 & 0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 8.3946 & -0.3423 \\
\cline{7-10}
& & & & & & 4 & 0.0010 & 8.9260 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8150307} & \multirow[t]{2}{*}{14.782} & \multirow[t]{2}{*}{0.142} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001545} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0050 & 14.7137 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 13.7145 & -0.0000 \\
\hline
\multirow[t]{6}{*}{8245366} & \multirow[t]{6}{*}{11.185} & \multirow[t]{6}{*}{0.513} & \multirow[t]{6}{*}{1.000} & \multirow[t]{6}{*}{-0.011389} & \multirow[t]{6}{*}{1.001700} & 1 & 0.0115 & 11.9397 & 1.858185 \\
\cline{7-10}
& & & & & & 2 & 0.0065 & 10.2890 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0023 & 7.9554 & -0.6237 \\
\cline{7-10}
& & & & & & 4 & 0.0019 & 8.3069 & 0.3030 \\
\cline{7-10}
& & & & & & 5 & 0.0018 & 9.0478 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0012 & 7.1032 & 0.6753 \\
\hline
\multirow[t]{2}{*}{8248967} & \multirow[t]{2}{*}{15.056} & \multirow[t]{2}{*}{0.145} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.002741} & \multirow[t]{2}{*}{0.982300} & 1 & 0.1647 & 3.3755 & -0.180085 \\
\cline{7-10}
& & & & & & 2 & 0.0205 & 6.7524 & -0.0000 \\
\hline
\newpage
\multirow[t]{4}{*}{8249829} & \multirow[t]{4}{*}{14.288} & \multirow[t]{4}{*}{0.238} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.000960} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0030 & 16.8012 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 1.8939 & 2.2958 \\
\cline{7-10}
& & & & & & 3 & 0.0004 & 17.4445 & 0.8036 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 23.6070 & -0.0000 \\
\hline
\multirow[t]{5}{*}{8315263} & \multirow[t]{5}{*}{14.323} & \multirow[t]{5}{*}{0.277} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.001253} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0079 & 13.2338 & -2.323000 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 13.8749 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0020 & 15.7766 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0017 & 17.7122 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 18.1481 & -0.0000 \\
\hline
\multirow[t]{4}{*}{8393922} & \multirow[t]{4}{*}{14.032} & \multirow[t]{4}{*}{0.302} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{-0.000574} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0021 & 13.0804 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 21.4703 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 18.2757 & -0.0446 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 14.8351 & -0.0000 \\
\hline
\multirow[t]{6}{*}{8516900} & \multirow[t]{6}{*}{14.177} & \multirow[t]{6}{*}{0.288} & \multirow[t]{6}{*}{1.000} & \multirow[t]{6}{*}{-0.002632} & \multirow[t]{6}{*}{1.000100} & 1 & 0.0040 & 12.8894 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0032 & 16.3541 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0017 & 12.3025 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0017 & 19.8301 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 11.5497 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0016 & 10.8696 & 0.7697 \\
\hline
\multirow[t]{2}{*}{8648251} & \multirow[t]{2}{*}{14.604} & \multirow[t]{2}{*}{0.099} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003556} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0063 & 15.1183 & 2.198200 \\
\cline{7-10}
& & & & & & 2 & 0.0062 & 19.5100 & 0.0000 \\
\hline
\multirow[t]{7}{*}{8649814} & \multirow[t]{7}{*}{14.430} & \multirow[t]{7}{*}{0.234} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.002206} & \multirow[t]{7}{*}{1.000200} & 1 & 0.0070 & 7.5984 & 2.453885 \\
\cline{7-10}
& & & & & & 2 & 0.0050 & 9.5512 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0045 & 15.5991 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0020 & 11.2959 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0018 & 9.0222 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0010 & 1.6175 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0007 & 9.9281 & -0.0000 \\
\hline
\newpage
\multirow[t]{2}{*}{8960514} & \multirow[t]{2}{*}{14.399} & \multirow[t]{2}{*}{0.307} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000980} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0038 & 6.6957 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 2.1244 & 0.0000 \\
\hline
\multirow[t]{2}{*}{8963394} & \multirow[t]{2}{*}{14.480} & \multirow[t]{2}{*}{0.138} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003932} & \multirow[t]{2}{*}{0.980400} & 1 & 0.1634 & 5.3657 & -1.614300 \\
\cline{7-10}
& & & & & & 2 & 0.0172 & 10.7319 & -0.0000 \\
\hline
\multirow[t]{1}{*}{9075949} & \multirow[t]{1}{*}{14.586} & \multirow[t]{1}{*}{0.244} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.007304} & \multirow[t]{1}{*}{0.989100} & 1 & 0.1403 & 5.6890 & 0.000015 \\

\hline
\multirow[t]{3}{*}{9077483} & \multirow[t]{3}{*}{15.362} & \multirow[t]{3}{*}{0.109} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.001450} & \multirow[t]{3}{*}{0.983400} & 1 & 0.1441 & 5.3639 & -1.698985 \\
\cline{7-10}
& & & & & & 2 & 0.0207 & 2.6678 & -1.3080 \\
\cline{7-10}
& & & & & & 3 & 0.0155 & 10.7279 & -2.0596 \\
\hline
\multirow[t]{2}{*}{9137819} & \multirow[t]{2}{*}{14.991} & \multirow[t]{2}{*}{0.106} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.016747} & \multirow[t]{2}{*}{1.009900} & 1 & 0.1970 & 3.6556 & 1.964400 \\
\cline{7-10}
& & & & & & 2 & 0.0360 & 7.3117 & -0.0000 \\
\hline
\multirow[t]{1}{*}{9202969} & \multirow[t]{1}{*}{14.515} & \multirow[t]{1}{*}{0.112} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.002085} & \multirow[t]{1}{*}{0.999800} & 1 & 0.0472 & 4.9739 & 0.000015 \\

\hline
\multirow[t]{7}{*}{9214444} & \multirow[t]{7}{*}{14.200} & \multirow[t]{7}{*}{0.465} & \multirow[t]{7}{*}{0.998} & \multirow[t]{7}{*}{0.001399} & \multirow[t]{7}{*}{1.000100} & 1 & 0.0006 & 21.6426 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0005 & 20.2370 & 2.8139 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 17.6051 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 23.3317 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 20.7552 & 2.2162 \\
\cline{7-10}
& & & & & & 6 & 0.0002 & 17.9614 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0002 & 21.2581 & -0.0000 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc} 
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars (Table 6)}\label{table_total_last} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{3}{*}{9364179} & \multirow[t]{3}{*}{14.142} & \multirow[t]{3}{*}{0.427} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.001950} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0035 & 30.7392 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 29.2347 & -2.4645 \\
\cline{7-10}
& & & & & & 3 & 0.0012 & 30.0273 & -0.0000 \\
\hline
\newpage
\multirow[t]{5}{*}{9594857} & \multirow[t]{5}{*}{11.021} & \multirow[t]{5}{*}{0.538} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.027426} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0115 & 9.9572 & -2.163000 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 6.0567 & 1.6596 \\
\cline{7-10}
& & & & & & 3 & 0.0029 & 7.4479 & 2.6925 \\
\cline{7-10}
& & & & & & 4 & 0.0027 & 6.8692 & -1.7824 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 4.3228 & 2.3733 \\
\hline
\multirow[t]{2}{*}{9614153} & \multirow[t]{2}{*}{14.180} & \multirow[t]{2}{*}{0.254} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.002073} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0027 & 13.2248 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0016 & 14.8854 & 1.2010 \\
\hline
\multirow[t]{3}{*}{9700322} & \multirow[t]{3}{*}{12.685} & \multirow[t]{3}{*}{0.472} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.025852} & \multirow[t]{3}{*}{1.002400} & 1 & 0.0114 & 12.5697 & -1.534100 \\
\cline{7-10}
& & & & & & 2 & 0.0106 & 9.7948 & 2.5972 \\
\cline{7-10}
& & & & & & 3 & 0.0019 & 22.3636 & 1.6183 \\
\hline
\multirow[t]{4}{*}{9706609} & \multirow[t]{4}{*}{14.144} & \multirow[t]{4}{*}{0.553} & \multirow[t]{4}{*}{0.998} & \multirow[t]{4}{*}{-0.000801} & \multirow[t]{4}{*}{0.999900} & 1 & 0.0005 & 7.3760 & 1.360500 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 7.0533 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 5.8572 & 1.7192 \\
\cline{7-10}
& & & & & & 4 & 0.0002 & 8.0077 & 0.4596 \\
\hline

\multirow[t]{10}{*}{9724292} & \multirow[t]{10}{*}{14.397} & \multirow[t]{10}{*}{0.239} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{0.001794} & \multirow[t]{10}{*}{1.000100} & 1 & 0.0035 & 13.8122 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0026 & 11.1746 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0016 & 13.1665 & 2.7687 \\
\cline{7-10}
& & & & & & 4 & 0.0015 & 12.0855 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0011 & 11.5711 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0011 & 13.4832 & -1.0722 \\
\cline{7-10}
& & & & & & 7 & 0.0008 & 12.4868 & -0.0000 \\
\cline{7-10}
& & & & & & 8 & 0.0005 & 14.4690 & -0.0000 \\
\cline{7-10}
& & & & & & 9 & 0.0004 & 15.5477 & -0.0000 \\
\cline{7-10}
& & & & & & 10 & 0.0004 & 16.0348 & -0.0000 \\
\hline
\multirow[t]{1}{*}{9942562} & \multirow[t]{1}{*}{14.597} & \multirow[t]{1}{*}{0.366} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.003929} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0009 & 6.8178 & -0.740985 \\

\hline
\newpage
\multirow[t]{8}{*}{10451090} & \multirow[t]{8}{*}{9.210} & \multirow[t]{8}{*}{0.323} & \multirow[t]{8}{*}{1.000} & \multirow[t]{8}{*}{0.000055} & \multirow[t]{8}{*}{1.000000} & 1 & 0.0021 & 38.3766 & -1.957785 \\
\cline{7-10}
& & & & & & 2 & 0.0014 & 32.8457 & 2.9917 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 29.1615 & 2.4651 \\
\cline{7-10}
& & & & & & 4 & 0.0009 & 36.9276 & -2.9925 \\
\cline{7-10}
& & & & & & 5 & 0.0008 & 34.2396 & -1.5130 \\
\cline{7-10}
& & & & & & 6 & 0.0005 & 30.8776 & -3.0154 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 33.2312 & -2.0892 \\
\cline{7-10}
& & & & & & 8 & 0.0002 & 35.9407 & 2.0922 \\
\hline
\multirow[t]{2}{*}{11143576} & \multirow[t]{2}{*}{15.051} & \multirow[t]{2}{*}{0.190} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001267} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0144 & 15.7078 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0033 & 15.0479 & 1.7462 \\
\hline
\multirow[t]{3}{*}{11704101} & \multirow[t]{3}{*}{15.441} & \multirow[t]{3}{*}{0.669} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.008885} & \multirow[t]{3}{*}{0.987100} & 1 & 0.0691 & 5.8012 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0087 & 11.6009 & 0.6060 \\
\cline{7-10}
& & & & & & 3 & 0.0083 & 2.8884 & 2.9394 \\
\hline
\multirow[t]{1}{*}{11852985} & \multirow[t]{1}{*}{14.373} & \multirow[t]{1}{*}{0.181} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.002401} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0126 & 19.7203 & -2.349485 \\

\hline
\end{longtable}

\mbox{~}
\clearpage
\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered predictable (Table 1)}\label{table_total_good_s} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{3}{*}{2581626} & \multirow[t]{3}{*}{14.998} & \multirow[t]{3}{*}{0.073} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.003293} & \multirow[t]{3}{*}{1.004100} & 1 & 0.0719 & 18.1397 & -2.440400 \\
\cline{7-10}
& & & & & & 2 & 0.0157 & 23.4985 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0078 & 5.3587 & -1.6694 \\
\hline
\multirow[t]{2}{*}{5286485} & \multirow[t]{2}{*}{14.824} & \multirow[t]{2}{*}{0.096} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001324} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0057 & 10.0908 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0049 & 7.6790 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8648251} & \multirow[t]{2}{*}{14.604} & \multirow[t]{2}{*}{0.099} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003556} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0063 & 15.1183 & 2.198200 \\
\cline{7-10}
& & & & & & 2 & 0.0062 & 19.5100 & 0.0000 \\
\hline
\multirow[t]{2}{*}{6955650} & \multirow[t]{2}{*}{14.240} & \multirow[t]{2}{*}{0.100} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.010370} & \multirow[t]{2}{*}{0.997100} & 1 & 0.0607 & 3.7927 & 1.724500 \\
\cline{7-10}
& & & & & & 2 & 0.0079 & 1.8960 & 2.4618 \\
\hline
\multirow[t]{3}{*}{7668283} & \multirow[t]{3}{*}{14.565} & \multirow[t]{3}{*}{0.101} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.008727} & \multirow[t]{3}{*}{1.001100} & 1 & 0.0176 & 3.7211 & 1.440885 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 1.8599 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0020 & 5.5823 & -0.5246 \\
\hline
\multirow[t]{2}{*}{9137819} & \multirow[t]{2}{*}{14.991} & \multirow[t]{2}{*}{0.106} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.016747} & \multirow[t]{2}{*}{1.009900} & 1 & 0.1970 & 3.6556 & 1.964400 \\
\cline{7-10}
& & & & & & 2 & 0.0360 & 7.3117 & -0.0000 \\
\hline
\multirow[t]{3}{*}{9077483} & \multirow[t]{3}{*}{15.362} & \multirow[t]{3}{*}{0.109} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.001450} & \multirow[t]{3}{*}{0.983400} & 1 & 0.1441 & 5.3639 & -1.698985 \\
\cline{7-10}
& & & & & & 2 & 0.0207 & 2.6678 & -1.3080 \\
\cline{7-10}
& & & & & & 3 & 0.0155 & 10.7279 & -2.0596 \\
\hline
\multirow[t]{1}{*}{9202969} & \multirow[t]{1}{*}{14.515} & \multirow[t]{1}{*}{0.112} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.002085} & \multirow[t]{1}{*}{0.999800} & 1 & 0.0472 & 4.9739 & 0.000015 \\

\hline
\multirow[t]{1}{*}{6778487} & \multirow[t]{1}{*}{14.850} & \multirow[t]{1}{*}{0.120} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.006469} & \multirow[t]{1}{*}{0.994100} & 1 & 0.0927 & 5.0735 & 0.453085 \\

\hline
\multirow[t]{2}{*}{6836820} & \multirow[t]{2}{*}{14.460} & \multirow[t]{2}{*}{0.121} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001529} & \multirow[t]{2}{*}{0.973400} & 1 & 0.1602 & 4.4816 & -2.593385 \\
\cline{7-10}
& & & & & & 2 & 0.0225 & 8.9635 & 0.5018 \\
\hline
\multirow[t]{2}{*}{4547067} & \multirow[t]{2}{*}{14.671} & \multirow[t]{2}{*}{0.124} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.007743} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0200 & 4.9071 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0043 & 2.4535 & -0.1831 \\
\hline
\multirow[t]{1}{*}{8090059} & \multirow[t]{1}{*}{14.027} & \multirow[t]{1}{*}{0.130} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.000208} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0079 & 18.3604 & 2.025085 \\

\hline
\multirow[t]{2}{*}{7617649} & \multirow[t]{2}{*}{14.634} & \multirow[t]{2}{*}{0.132} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001400} & \multirow[t]{2}{*}{0.970300} & 1 & 0.1853 & 5.4288 & 1.784285 \\
\cline{7-10}
& & & & & & 2 & 0.0327 & 10.8581 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8963394} & \multirow[t]{2}{*}{14.480} & \multirow[t]{2}{*}{0.138} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003932} & \multirow[t]{2}{*}{0.980400} & 1 & 0.1634 & 5.3657 & -1.614300 \\
\cline{7-10}
& & & & & & 2 & 0.0172 & 10.7319 & -0.0000 \\
\hline
\multirow[t]{2}{*}{4066203} & \multirow[t]{2}{*}{14.052} & \multirow[t]{2}{*}{0.139} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001097} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0258 & 5.5165 & 1.589785 \\
\cline{7-10}
& & & & & & 2 & 0.0035 & 2.7586 & -2.6965 \\
\hline
\newpage
\multirow[t]{3}{*}{3119295} & \multirow[t]{3}{*}{14.268} & \multirow[t]{3}{*}{0.141} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.006743} & \multirow[t]{3}{*}{0.969200} & 1 & 0.1545 & 4.5486 & -0.679300 \\
\cline{7-10}
& & & & & & 2 & 0.0301 & 9.0972 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0226 & 2.2744 & -1.7001 \\
\hline
\multirow[t]{2}{*}{8150307} & \multirow[t]{2}{*}{14.782} & \multirow[t]{2}{*}{0.142} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001545} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0050 & 14.7137 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 13.7145 & -0.0000 \\
\hline
\multirow[t]{2}{*}{7601767} & \multirow[t]{2}{*}{14.486} & \multirow[t]{2}{*}{0.143} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.003797} & \multirow[t]{2}{*}{0.984100} & 1 & 0.1040 & 4.1093 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0152 & 8.2181 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8087649} & \multirow[t]{2}{*}{14.448} & \multirow[t]{2}{*}{0.145} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002329} & \multirow[t]{2}{*}{0.992700} & 1 & 0.0566 & 4.1674 & -0.746385 \\
\cline{7-10}
& & & & & & 2 & 0.0210 & 2.0833 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8248967} & \multirow[t]{2}{*}{15.056} & \multirow[t]{2}{*}{0.145} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.002741} & \multirow[t]{2}{*}{0.982300} & 1 & 0.1647 & 3.3755 & -0.180085 \\
\cline{7-10}
& & & & & & 2 & 0.0205 & 6.7524 & -0.0000 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered predictable (Table 2)}\label{table_total_good_e} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{7521682} & \multirow[t]{2}{*}{14.781} & \multirow[t]{2}{*}{0.146} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.008564} & \multirow[t]{2}{*}{0.986300} & 1 & 0.1170 & 5.6083 & 2.326185 \\
\cline{7-10}
& & & & & & 2 & 0.0145 & 11.2167 & -0.0000 \\
\hline
\multirow[t]{1}{*}{4374279} & \multirow[t]{1}{*}{14.583} & \multirow[t]{1}{*}{0.165} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.007522} & \multirow[t]{1}{*}{0.994600} & 1 & 0.0641 & 5.8951 & 2.454585 \\
\cline{7-10}
\hline
\multirow[t]{3}{*}{6442207} & \multirow[t]{3}{*}{15.478} & \multirow[t]{3}{*}{0.176} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.002054} & \multirow[t]{3}{*}{0.976100} & 1 & 0.1397 & 4.4077 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0249 & 8.8149 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0159 & 2.2040 & 1.4147 \\
\hline
\multirow[t]{2}{*}{4995588} & \multirow[t]{2}{*}{14.961} & \multirow[t]{2}{*}{0.179} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000790} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0044 & 23.7492 & -0.333800 \\
\cline{7-10}
& & & & & & 2 & 0.0032 & 23.1545 & -0.8713 \\
\hline
\multirow[t]{1}{*}{11852985} & \multirow[t]{1}{*}{14.373} & \multirow[t]{1}{*}{0.181} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.002401} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0126 & 19.7203 & -2.349485 \\

\hline
\multirow[t]{3}{*}{2972514} & \multirow[t]{3}{*}{14.031} & \multirow[t]{3}{*}{0.183} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.003158} & \multirow[t]{3}{*}{0.950700} & 1 & 0.2031 & 3.9723 & -1.057300 \\
\cline{7-10}
& & & & & & 2 & 0.0508 & 7.9446 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0233 & 1.9863 & 0.8481 \\
\hline
\newpage
\multirow[t]{9}{*}{5707205} & \multirow[t]{9}{*}{14.340} & \multirow[t]{9}{*}{0.186} & \multirow[t]{9}{*}{1.000} & \multirow[t]{9}{*}{-0.002839} & \multirow[t]{9}{*}{1.000100} & 1 & 0.0041 & 9.6490 & -1.632885 \\
\cline{7-10}
& & & & & & 2 & 0.0040 & 10.9591 & 0.7300 \\
\cline{7-10}
& & & & & & 3 & 0.0018 & 16.3903 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0016 & 13.0461 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0015 & 8.8000 & -1.0389 \\
\cline{7-10}
& & & & & & 6 & 0.0014 & 13.6022 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0011 & 10.6048 & -0.1017 \\
\cline{7-10}
& & & & & & 8 & 0.0008 & 8.3182 & 2.6840 \\
\cline{7-10}
& & & & & & 9 & 0.0007 & 13.9085 & -0.0000 \\
\hline

\multirow[t]{2}{*}{7124161} & \multirow[t]{2}{*}{14.673} & \multirow[t]{2}{*}{0.189} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002199} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0272 & 4.6864 & 0.219185 \\
\cline{7-10}
& & & & & & 2 & 0.0072 & 2.3437 & -1.5146 \\
\hline
\multirow[t]{2}{*}{11143576} & \multirow[t]{2}{*}{15.051} & \multirow[t]{2}{*}{0.190} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001267} & \multirow[t]{2}{*}{0.999900} & 1 & 0.0144 & 15.7078 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0033 & 15.0479 & 1.7462 \\
\hline
\multirow[t]{3}{*}{7984934} & \multirow[t]{3}{*}{14.103} & \multirow[t]{3}{*}{0.196} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.009945} & \multirow[t]{3}{*}{0.996400} & 1 & 0.0262 & 6.8889 & -0.698685 \\
\cline{7-10}
& & & & & & 2 & 0.0042 & 13.7773 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0040 & 3.4440 & -0.0000 \\
\hline
\multirow[t]{1}{*}{4036687} & \multirow[t]{1}{*}{15.220} & \multirow[t]{1}{*}{0.196} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.010039} & \multirow[t]{1}{*}{0.987000} & 1 & 0.1254 & 6.6717 & 0.000015 \\

\hline
\multirow[t]{4}{*}{8144212} & \multirow[t]{4}{*}{14.229} & \multirow[t]{4}{*}{0.201} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.001616} & \multirow[t]{4}{*}{1.000000} & 1 & 0.0015 & 9.3307 & -1.742785 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 12.1871 & 0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 8.3946 & -0.3423 \\
\cline{7-10}
& & & & & & 4 & 0.0010 & 8.9260 & -0.0000 \\
\hline
\end{longtable}

\clearpage
\newpage

\begin{longtable}{cccccccccc} 
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered not predictable (Table 1)}\label{table_total_bad_s} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{5357882} & \multirow[t]{2}{*}{14.694} & \multirow[t]{2}{*}{0.211} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.002892} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0335 & 5.1627 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0049 & 2.5318 & -0.0000 \\
\hline
\multirow[t]{3}{*}{7948091} & \multirow[t]{3}{*}{14.842} & \multirow[t]{3}{*}{0.212} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.001255} & \multirow[t]{3}{*}{0.993600} & 1 & 0.0506 & 6.7150 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0089 & 3.3578 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0066 & 13.4321 & -0.0000 \\
\hline
\multirow[t]{2}{*}{6444630} & \multirow[t]{2}{*}{14.561} & \multirow[t]{2}{*}{0.213} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.006713} & \multirow[t]{2}{*}{1.000400} & 1 & 0.0426 & 6.0304 & -1.565500 \\
\cline{7-10}
& & & & & & 2 & 0.0082 & 3.0178 & -0.0000 \\
\hline
\multirow[t]{2}{*}{5353653} & \multirow[t]{2}{*}{15.131} & \multirow[t]{2}{*}{0.226} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.008816} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0131 & 5.4266 & 1.233100 \\
\cline{7-10}
& & & & & & 2 & 0.0030 & 2.7136 & 0.0000 \\
\hline
\multirow[t]{2}{*}{9532219} & \multirow[t]{2}{*}{16.118} & \multirow[t]{2}{*}{0.231} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000599} & \multirow[t]{2}{*}{0.992500} & 1 & 0.0373 & 10.0931 & -2.814600 \\
\cline{7-10}
& & & & & & 2 & 0.0080 & 20.1862 & 2.2054 \\
\hline
\multirow[t]{7}{*}{8649814} & \multirow[t]{7}{*}{14.430} & \multirow[t]{7}{*}{0.234} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.002206} & \multirow[t]{7}{*}{1.000200} & 1 & 0.0070 & 7.5984 & 2.453885 \\
\cline{7-10}
& & & & & & 2 & 0.0050 & 9.5512 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0045 & 15.5991 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0020 & 11.2959 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0018 & 9.0222 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0010 & 1.6175 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0007 & 9.9281 & -0.0000 \\
\hline
\multirow[t]{2}{*}{6304420} & \multirow[t]{2}{*}{14.392} & \multirow[t]{2}{*}{0.238} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.001004} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0021 & 18.5343 & -2.146100 \\
\cline{7-10}
& & & & & & 2 & 0.0015 & 16.9617 & 2.6417 \\
\hline
\multirow[t]{4}{*}{8249829} & \multirow[t]{4}{*}{14.288} & \multirow[t]{4}{*}{0.238} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.000960} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0030 & 16.8012 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 1.8939 & 2.2958 \\
\cline{7-10}
& & & & & & 3 & 0.0004 & 17.4445 & 0.8036 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 23.6070 & -0.0000 \\
\hline
\newpage
\multirow[t]{10}{*}{9724292} & \multirow[t]{10}{*}{14.397} & \multirow[t]{10}{*}{0.239} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{0.001794} & \multirow[t]{10}{*}{1.000100} & 1 & 0.0035 & 13.8122 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0026 & 11.1746 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0016 & 13.1665 & 2.7687 \\
\cline{7-10}
& & & & & & 4 & 0.0015 & 12.0855 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0011 & 11.5711 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0011 & 13.4832 & -1.0722 \\
\cline{7-10}
& & & & & & 7 & 0.0008 & 12.4868 & -0.0000 \\
\cline{7-10}
& & & & & & 8 & 0.0005 & 14.4690 & -0.0000 \\
\cline{7-10}
& & & & & & 9 & 0.0004 & 15.5477 & -0.0000 \\
\cline{7-10}
& & & & & & 10 & 0.0004 & 16.0348 & -0.0000 \\
\hline
\multirow[t]{3}{*}{4466691} & \multirow[t]{3}{*}{14.348} & \multirow[t]{3}{*}{0.244} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{-0.002365} & \multirow[t]{3}{*}{0.992400} & 1 & 0.0581 & 4.1443 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0227 & 2.0720 & -2.3613 \\
\cline{7-10}
& & & & & & 3 & 0.0062 & 8.2880 & 0.1657 \\
\hline
\multirow[t]{1}{*}{9075949} & \multirow[t]{1}{*}{14.586} & \multirow[t]{1}{*}{0.244} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.007304} & \multirow[t]{1}{*}{0.989100} & 1 & 0.1403 & 5.6890 & 0.000015 \\

\hline
\multirow[t]{2}{*}{4544967} & \multirow[t]{2}{*}{12.975} & \multirow[t]{2}{*}{0.245} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.001762} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0028 & 16.1337 & 1.537900 \\
\cline{7-10}
& & & & & & 2 & 0.0008 & 20.8939 & -1.0681 \\
\hline
\multirow[t]{2}{*}{9614153} & \multirow[t]{2}{*}{14.180} & \multirow[t]{2}{*}{0.254} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.002073} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0027 & 13.2248 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0016 & 14.8854 & 1.2010 \\
\hline
\multirow[t]{2}{*}{4651526} & \multirow[t]{2}{*}{14.754} & \multirow[t]{2}{*}{0.263} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007509} & \multirow[t]{2}{*}{0.999300} & 1 & 0.0456 & 6.7086 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0070 & 3.3406 & 0.4223 \\
\hline
\multirow[t]{5}{*}{8315263} & \multirow[t]{5}{*}{14.323} & \multirow[t]{5}{*}{0.277} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.001253} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0079 & 13.2338 & -2.323000 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 13.8749 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0020 & 15.7766 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0017 & 17.7122 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 18.1481 & -0.0000 \\
\hline
\newpage
\multirow[t]{5}{*}{3953144} & \multirow[t]{5}{*}{14.673} & \multirow[t]{5}{*}{0.281} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.003405} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0076 & 9.8472 & -1.648985 \\
\cline{7-10}
& & & & & & 2 & 0.0033 & 15.1113 & -3.0945 \\
\cline{7-10}
& & & & & & 3 & 0.0017 & 18.3371 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0014 & 9.0579 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0014 & 15.5117 & -0.0000 \\
\hline
\multirow[t]{6}{*}{8516900} & \multirow[t]{6}{*}{14.177} & \multirow[t]{6}{*}{0.288} & \multirow[t]{6}{*}{1.000} & \multirow[t]{6}{*}{-0.002632} & \multirow[t]{6}{*}{1.000100} & 1 & 0.0040 & 12.8894 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0032 & 16.3541 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0017 & 12.3025 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0017 & 19.8301 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 11.5497 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0016 & 10.8696 & 0.7697 \\
\hline
\multirow[t]{1}{*}{3424493} & \multirow[t]{1}{*}{9.553} & \multirow[t]{1}{*}{0.298} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.008171} & \multirow[t]{1}{*}{1.000300} & 1 & 0.0076 & 2.7094 & -0.970900 \\

\hline
\multirow[t]{4}{*}{8393922} & \multirow[t]{4}{*}{14.032} & \multirow[t]{4}{*}{0.302} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{-0.000574} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0021 & 13.0804 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 21.4703 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 18.2757 & -0.0446 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 14.8351 & -0.0000 \\
\hline
\multirow[t]{3}{*}{10355055} & \multirow[t]{3}{*}{9.383} & \multirow[t]{3}{*}{0.303} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.000853} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0030 & 22.0843 & -0.198100 \\
\cline{7-10}
& & & & & & 2 & 0.0007 & 18.6817 & -1.2062 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 19.5760 & -1.6928 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered not predictable (Table 2)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{4243668} & \multirow[t]{2}{*}{14.656} & \multirow[t]{2}{*}{0.305} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.000111} & \multirow[t]{2}{*}{0.999800} & 1 & 0.0073 & 5.2215 & 2.492985 \\
\cline{7-10}
& & & & & & 2 & 0.0030 & 2.6082 & -0.0000 \\
\hline
\multirow[t]{2}{*}{8960514} & \multirow[t]{2}{*}{14.399} & \multirow[t]{2}{*}{0.307} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.000980} & \multirow[t]{2}{*}{1.000200} & 1 & 0.0038 & 6.6957 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 2.1244 & 0.0000 \\
\hline
\newpage
\multirow[t]{5}{*}{7905603} & \multirow[t]{5}{*}{14.350} & \multirow[t]{5}{*}{0.312} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{-0.002044} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0141 & 18.2096 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0085 & 13.4830 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0044 & 7.9819 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0029 & 16.2335 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0027 & 8.4601 & -0.0000 \\
\hline
\multirow[t]{1}{*}{3965879} & \multirow[t]{1}{*}{13.335} & \multirow[t]{1}{*}{0.321} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.000081} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0107 & 6.5374 & -1.450000 \\

\hline
\multirow[t]{8}{*}{10451090} & \multirow[t]{8}{*}{9.210} & \multirow[t]{8}{*}{0.323} & \multirow[t]{8}{*}{1.000} & \multirow[t]{8}{*}{0.000055} & \multirow[t]{8}{*}{1.000000} & 1 & 0.0021 & 38.3766 & -1.957785 \\
\cline{7-10}
& & & & & & 2 & 0.0014 & 32.8457 & 2.9917 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 29.1615 & 2.4651 \\
\cline{7-10}
& & & & & & 4 & 0.0009 & 36.9276 & -2.9925 \\
\cline{7-10}
& & & & & & 5 & 0.0008 & 34.2396 & -1.5130 \\
\cline{7-10}
& & & & & & 6 & 0.0005 & 30.8776 & -3.0154 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 33.2312 & -2.0892 \\
\cline{7-10}
& & & & & & 8 & 0.0002 & 35.9407 & 2.0922 \\
\hline
\multirow[t]{2}{*}{7937097} & \multirow[t]{2}{*}{14.326} & \multirow[t]{2}{*}{0.330} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007225} & \multirow[t]{2}{*}{0.996000} & 1 & 0.1108 & 4.6877 & 2.028000 \\
\cline{7-10}
& & & & & & 2 & 0.0132 & 2.3467 & 0.4091 \\
\hline
\multirow[t]{1}{*}{9942562} & \multirow[t]{1}{*}{14.597} & \multirow[t]{1}{*}{0.366} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.003929} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0009 & 6.8178 & -0.740985 \\

\hline
\multirow[t]{2}{*}{8052082} & \multirow[t]{2}{*}{14.585} & \multirow[t]{2}{*}{0.379} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{-0.000896} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0014 & 18.3626 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 20.6473 & -3.0968 \\
\hline
\multirow[t]{1}{*}{7750215} & \multirow[t]{1}{*}{14.323} & \multirow[t]{1}{*}{0.386} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.000756} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0032 & 16.2788 & 0.000015 \\

\hline

\multirow[t]{5}{*}{5534340} & \multirow[t]{5}{*}{14.645} & \multirow[t]{5}{*}{0.407} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{-0.002138} & \multirow[t]{5}{*}{1.000300} & 1 & 0.0127 & 6.0199 & 2.863985 \\
\cline{7-10}
& & & & & & 2 & 0.0031 & 10.8214 & -3.0161 \\
\cline{7-10}
& & & & & & 3 & 0.0021 & 9.8275 & 2.2222 \\
\cline{7-10}
& & & & & & 4 & 0.0018 & 5.4608 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0015 & 7.6971 & 0.4411 \\
\hline
\multirow[t]{3}{*}{5284701} & \multirow[t]{3}{*}{14.447} & \multirow[t]{3}{*}{0.409} & \multirow[t]{3}{*}{0.999} & \multirow[t]{3}{*}{0.000430} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0009 & 19.3325 & 0.540700 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 24.4501 & 0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0005 & 23.2792 & -1.0596 \\
\hline
\newpage
\multirow[t]{8}{*}{7048016} & \multirow[t]{8}{*}{14.024} & \multirow[t]{8}{*}{0.427} & \multirow[t]{8}{*}{0.999} & \multirow[t]{8}{*}{0.000897} & \multirow[t]{8}{*}{1.000000} & 1 & 0.0020 & 15.9207 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0010 & 19.9029 & 1.8352 \\
\cline{7-10}
& & & & & & 3 & 0.0009 & 18.1169 & -2.9536 \\
\cline{7-10}
& & & & & & 4 & 0.0005 & 20.3526 & -3.0696 \\
\cline{7-10}
& & & & & & 5 & 0.0005 & 20.7206 & 0.0189 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 17.6044 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0003 & 10.3191 & 0.7290 \\
\cline{7-10}
& & & & & & 8 & 0.0003 & 10.7495 & -2.4958 \\
\hline
\multirow[t]{3}{*}{9364179} & \multirow[t]{3}{*}{14.142} & \multirow[t]{3}{*}{0.427} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.001950} & \multirow[t]{3}{*}{1.000000} & 1 & 0.0035 & 30.7392 & 0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 29.2347 & -2.4645 \\
\cline{7-10}
& & & & & & 3 & 0.0012 & 30.0273 & -0.0000 \\
\hline
\multirow[t]{1}{*}{5027750} & \multirow[t]{1}{*}{14.775} & \multirow[t]{1}{*}{0.447} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.004526} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0029 & 11.7099 & -0.000015 \\

\hline
\multirow[t]{7}{*}{8264404} & \multirow[t]{7}{*}{12.193} & \multirow[t]{7}{*}{0.448} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.005154} & \multirow[t]{7}{*}{0.999600} & 1 & 0.0046 & 9.3963 & 2.144985 \\
\cline{7-10}
& & & & & & 2 & 0.0018 & 10.7417 & -1.9126 \\
\cline{7-10}
& & & & & & 3 & 0.0009 & 3.1751 & -2.5052 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 1.3403 & -0.2845 \\
\cline{7-10}
& & & & & & 5 & 0.0007 & 12.6049 & 0.3628 \\
\cline{7-10}
& & & & & & 6 & 0.0007 & 1.8688 & 2.7054 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 7.9461 & -2.6880 \\
\hline
\multirow[t]{7}{*}{9214444} & \multirow[t]{7}{*}{14.200} & \multirow[t]{7}{*}{0.465} & \multirow[t]{7}{*}{0.998} & \multirow[t]{7}{*}{0.001399} & \multirow[t]{7}{*}{1.000100} & 1 & 0.0006 & 21.6426 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0005 & 20.2370 & 2.8139 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 17.6051 & -0.0000 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 23.3317 & -0.0000 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 20.7552 & 2.2162 \\
\cline{7-10}
& & & & & & 6 & 0.0002 & 17.9614 & -0.0000 \\
\cline{7-10}
& & & & & & 7 & 0.0002 & 21.2581 & -0.0000 \\
\hline
\newpage
\multirow[t]{3}{*}{9700322} & \multirow[t]{3}{*}{12.685} & \multirow[t]{3}{*}{0.472} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.025852} & \multirow[t]{3}{*}{1.002400} & 1 & 0.0114 & 12.5697 & -1.534100 \\
\cline{7-10}
& & & & & & 2 & 0.0106 & 9.7948 & 2.5972 \\
\cline{7-10}
& & & & & & 3 & 0.0019 & 22.3636 & 1.6183 \\
\hline
\multirow[t]{1}{*}{5788165} & \multirow[t]{1}{*}{14.354} & \multirow[t]{1}{*}{0.507} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001998} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0009 & 17.8743 & -0.000015 \\

\hline
\multirow[t]{6}{*}{8245366} & \multirow[t]{6}{*}{11.185} & \multirow[t]{6}{*}{0.513} & \multirow[t]{6}{*}{1.000} & \multirow[t]{6}{*}{-0.011389} & \multirow[t]{6}{*}{1.001700} & 1 & 0.0115 & 11.9397 & 1.858185 \\
\cline{7-10}
& & & & & & 2 & 0.0065 & 10.2890 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0023 & 7.9554 & -0.6237 \\
\cline{7-10}
& & & & & & 4 & 0.0019 & 8.3069 & 0.3030 \\
\cline{7-10}
& & & & & & 5 & 0.0018 & 9.0478 & -0.0000 \\
\cline{7-10}
& & & & & & 6 & 0.0012 & 7.1032 & 0.6753 \\
\hline
\multirow[t]{10}{*}{5108514} & \multirow[t]{10}{*}{13.983} & \multirow[t]{10}{*}{0.514} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{-0.005099} & \multirow[t]{10}{*}{0.999900} & 1 & 0.0017 & 7.0027 & -2.448085 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 5.8137 & 1.6672 \\
\cline{7-10}
& & & & & & 3 & 0.0007 & 10.1523 & -1.2099 \\
\cline{7-10}
& & & & & & 4 & 0.0002 & 4.7984 & -2.9274 \\
\cline{7-10}
& & & & & & 5 & 0.0002 & 7.5101 & 1.9487 \\
\cline{7-10}
& & & & & & 6 & 0.0002 & 9.1176 & -1.9997 \\
\cline{7-10}
& & & & & & 7 & 0.0002 & 13.4919 & 2.7574 \\
\cline{7-10}
& & & & & & 8 & 0.0002 & 14.0055 & 3.1190 \\
\cline{7-10}
& & & & & & 9 & 0.0002 & 4.1054 & 2.9486 \\
\cline{7-10}
& & & & & & 10 & 0.0002 & 12.6199 & -1.4198 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered not predictable (Table 3)} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{9306095} & \multirow[t]{2}{*}{12.428} & \multirow[t]{2}{*}{0.517} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.036337} & \multirow[t]{2}{*}{1.004600} & 1 & 0.0302 & 10.1743 & -2.611285 \\
\cline{7-10}
& & & & & & 2 & 0.0037 & 20.3431 & 1.6372 \\
\hline
\newpage
\multirow[t]{4}{*}{12216817} & \multirow[t]{4}{*}{10.662} & \multirow[t]{4}{*}{0.518} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{-0.032251} & \multirow[t]{4}{*}{1.000500} & 1 & 0.0117 & 8.1201 & -0.137000 \\
\cline{7-10}
& & & & & & 2 & 0.0045 & 3.6175 & -2.4268 \\
\cline{7-10}
& & & & & & 3 & 0.0028 & 5.6983 & 2.8200 \\
\cline{7-10}
& & & & & & 4 & 0.0018 & 6.6288 & 1.6763 \\
\hline
\multirow[t]{2}{*}{9717148} & \multirow[t]{2}{*}{16.412} & \multirow[t]{2}{*}{0.530} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.185973} & \multirow[t]{2}{*}{0.999700} & 1 & 0.0067 & 1.0101 & -1.742100 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 2.0294 & 1.4728 \\
\hline
\multirow[t]{1}{*}{7347529} & \multirow[t]{1}{*}{14.126} & \multirow[t]{1}{*}{0.531} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.012694} & \multirow[t]{1}{*}{1.000400} & 1 & 0.0068 & 11.6481 & 0.000015 \\

\hline
\multirow[t]{3}{*}{4577647} & \multirow[t]{3}{*}{11.900} & \multirow[t]{3}{*}{0.535} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.004875} & \multirow[t]{3}{*}{1.000800} & 1 & 0.0015 & 9.2307 & 0.824100 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 7.3569 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0004 & 7.6647 & 0.5268 \\
\hline
\multirow[t]{5}{*}{9594857} & \multirow[t]{5}{*}{11.021} & \multirow[t]{5}{*}{0.538} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.027426} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0115 & 9.9572 & -2.163000 \\
\cline{7-10}
& & & & & & 2 & 0.0036 & 6.0567 & 1.6596 \\
\cline{7-10}
& & & & & & 3 & 0.0029 & 7.4479 & 2.6925 \\
\cline{7-10}
& & & & & & 4 & 0.0027 & 6.8692 & -1.7824 \\
\cline{7-10}
& & & & & & 5 & 0.0016 & 4.3228 & 2.3733 \\
\hline
\multirow[t]{10}{*}{9368220} & \multirow[t]{10}{*}{11.271} & \multirow[t]{10}{*}{0.552} & \multirow[t]{10}{*}{1.000} & \multirow[t]{10}{*}{0.011575} & \multirow[t]{10}{*}{1.000300} & 1 & 0.0030 & 5.3981 & 0.908500 \\
\cline{7-10}
& & & & & & 2 & 0.0012 & 7.0672 & 2.8392 \\
\cline{7-10}
& & & & & & 3 & 0.0011 & 6.5110 & 1.3463 \\
\cline{7-10}
& & & & & & 4 & 0.0011 & 13.5375 & 2.5263 \\
\cline{7-10}
& & & & & & 5 & 0.0010 & 14.8147 & -2.6083 \\
\cline{7-10}
& & & & & & 6 & 0.0009 & 8.9636 & 2.2564 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 4.3683 & -0.2993 \\
\cline{7-10}
& & & & & & 8 & 0.0005 & 4.7397 & 2.3082 \\
\cline{7-10}
& & & & & & 9 & 0.0005 & 9.3347 & 1.8179 \\
\cline{7-10}
& & & & & & 10 & 0.0003 & 5.8310 & -3.0026 \\
\hline
\multirow[t]{4}{*}{9706609} & \multirow[t]{4}{*}{14.144} & \multirow[t]{4}{*}{0.553} & \multirow[t]{4}{*}{0.998} & \multirow[t]{4}{*}{-0.000801} & \multirow[t]{4}{*}{0.999900} & 1 & 0.0005 & 7.3760 & 1.360500 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 7.0533 & -0.0000 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 5.8572 & 1.7192 \\
\cline{7-10}
& & & & & & 4 & 0.0002 & 8.0077 & 0.4596 \\
\hline
\multirow[t]{2}{*}{9594189} & \multirow[t]{2}{*}{15.759} & \multirow[t]{2}{*}{0.553} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.072944} & \multirow[t]{2}{*}{1.000100} & 1 & 0.0045 & 2.1871 & 2.069300 \\
\cline{7-10}
& & & & & & 2 & 0.0010 & 4.3735 & 0.6460 \\
\hline
\multirow[t]{4}{*}{6963490} & \multirow[t]{4}{*}{14.702} & \multirow[t]{4}{*}{0.559} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.039283} & \multirow[t]{4}{*}{1.001200} & 1 & 0.0067 & 7.1409 & -3.008000 \\
\cline{7-10}
& & & & & & 2 & 0.0026 & 7.5708 & -2.0344 \\
\cline{7-10}
& & & & & & 3 & 0.0018 & 11.3766 & 0.1886 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 6.7104 & -2.1786 \\
\hline
\multirow[t]{6}{*}{8493159} & \multirow[t]{6}{*}{12.002} & \multirow[t]{6}{*}{0.566} & \multirow[t]{6}{*}{0.998} & \multirow[t]{6}{*}{-0.007323} & \multirow[t]{6}{*}{1.000900} & 1 & 0.0006 & 7.3146 & -2.960485 \\
\cline{7-10}
& & & & & & 2 & 0.0002 & 8.2215 & 0.9958 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 13.3317 & -1.1843 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 5.5837 & 1.4221 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 11.6008 & -2.2537 \\
\cline{7-10}
& & & & & & 6 & 0.0001 & 14.8561 & -1.6541 \\
\hline
\multirow[t]{6}{*}{6606229} & \multirow[t]{6}{*}{11.136} & \multirow[t]{6}{*}{0.569} & \multirow[t]{6}{*}{0.999} & \multirow[t]{6}{*}{0.004502} & \multirow[t]{6}{*}{1.000000} & 1 & 0.0021 & 6.4079 & 1.655900 \\
\cline{7-10}
& & & & & & 2 & 0.0013 & 7.8092 & 0.4562 \\
\cline{7-10}
& & & & & & 3 & 0.0007 & 4.8207 & -1.1901 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 3.5234 & 0.7509 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 4.1820 & -2.4907 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 6.8821 & -0.5423 \\
\hline
\multirow[t]{1}{*}{9775887} & \multirow[t]{1}{*}{16.218} & \multirow[t]{1}{*}{0.572} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.013334} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0018 & 1.4311 & 2.479300 \\

\hline
\multirow[t]{3}{*}{10350769} & \multirow[t]{3}{*}{13.008} & \multirow[t]{3}{*}{0.584} & \multirow[t]{3}{*}{0.999} & \multirow[t]{3}{*}{0.006854} & \multirow[t]{3}{*}{0.999900} & 1 & 0.0005 & 3.1318 & 2.295400 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 1.0093 & 1.5813 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 1.5662 & -2.6710 \\
\hline
\multirow[t]{2}{*}{8453431} & \multirow[t]{2}{*}{12.534} & \multirow[t]{2}{*}{0.593} & \multirow[t]{2}{*}{0.998} & \multirow[t]{2}{*}{-0.000349} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0001 & 13.8676 & -1.573500 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 22.1506 & -3.1406 \\
\hline
\multirow[t]{2}{*}{1849235} & \multirow[t]{2}{*}{11.646} & \multirow[t]{2}{*}{0.595} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.026947} & \multirow[t]{2}{*}{1.000800} & 1 & 0.0032 & 6.2639 & -0.884300 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 6.6556 & 0.5457 \\
\hline
\newpage
\multirow[t]{5}{*}{8330102} & \multirow[t]{5}{*}{13.479} & \multirow[t]{5}{*}{0.596} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.009718} & \multirow[t]{5}{*}{1.000100} & 1 & 0.0020 & 17.3285 & -1.386100 \\
\cline{7-10}
& & & & & & 2 & 0.0005 & 19.0369 & -0.0928 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 21.1882 & 0.2458 \\
\cline{7-10}
& & & & & & 4 & 0.0003 & 15.9598 & -0.6755 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 22.9326 & -0.4419 \\
\hline
\multirow[t]{5}{*}{9368524} & \multirow[t]{5}{*}{13.868} & \multirow[t]{5}{*}{0.596} & \multirow[t]{5}{*}{0.998} & \multirow[t]{5}{*}{-0.008173} & \multirow[t]{5}{*}{1.000000} & 1 & 0.0008 & 10.5113 & -2.507100 \\
\cline{7-10}
& & & & & & 2 & 0.0002 & 5.5510 & -1.9898 \\
\cline{7-10}
& & & & & & 3 & 0.0002 & 10.8330 & -0.3771 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 6.0168 & 0.8595 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 12.2850 & -1.8342 \\
\hline
\multirow[t]{6}{*}{9649801} & \multirow[t]{6}{*}{13.525} & \multirow[t]{6}{*}{0.597} & \multirow[t]{6}{*}{0.998} & \multirow[t]{6}{*}{-0.002846} & \multirow[t]{6}{*}{1.000100} & 1 & 0.0002 & 14.4037 & 2.826385 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 12.3434 & -2.7203 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 17.0405 & 0.6316 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 18.8542 & -2.8073 \\
\cline{7-10}
& & & & & & 5 & 0.0001 & 19.3062 & 1.5634 \\
\cline{7-10}
& & & & & & 6 & 0.0001 & 21.2030 & 2.5967 \\
\hline
\multirow[t]{2}{*}{7900367} & \multirow[t]{2}{*}{11.282} & \multirow[t]{2}{*}{0.597} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{-0.005984} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0013 & 13.2494 & 2.775285 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 7.7889 & -2.8246 \\
\hline
\end{longtable}

\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for Kepler $\delta$ Scuti variable stars that are considered not predictable (Table 4)}\label{table_total_bad_e} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{$\bar{\epsilon}$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{2}{*}{5900260} & \multirow[t]{2}{*}{13.413} & \multirow[t]{2}{*}{0.600} & \multirow[t]{2}{*}{0.998} & \multirow[t]{2}{*}{-0.006476} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0001 & 13.4141 & -2.363000 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 17.3282 & -0.2293 \\
\hline
\newpage
\multirow[t]{4}{*}{4569150} & \multirow[t]{4}{*}{12.016} & \multirow[t]{4}{*}{0.602} & \multirow[t]{4}{*}{0.999} & \multirow[t]{4}{*}{-0.001433} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0003 & 9.7047 & 1.027300 \\
\cline{7-10}
& & & & & & 2 & 0.0003 & 10.8798 & -0.6887 \\
\cline{7-10}
& & & & & & 3 & 0.0003 & 13.5999 & -2.4034 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 12.1572 & 0.4931 \\
\hline
\multirow[t]{1}{*}{7915515} & \multirow[t]{1}{*}{12.820} & \multirow[t]{1}{*}{0.603} & \multirow[t]{1}{*}{0.993} & \multirow[t]{1}{*}{-0.000311} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 12.1979 & 2.737800 \\

\hline
\multirow[t]{1}{*}{4072890} & \multirow[t]{1}{*}{14.269} & \multirow[t]{1}{*}{0.615} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{-0.030505} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 6.6980 & -2.866385 \\

\hline
\multirow[t]{6}{*}{11769929} & \multirow[t]{6}{*}{12.381} & \multirow[t]{6}{*}{0.620} & \multirow[t]{6}{*}{0.999} & \multirow[t]{6}{*}{0.009146} & \multirow[t]{6}{*}{1.000500} & 1 & 0.0030 & 10.1167 & 0.947300 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 16.2166 & -1.3774 \\
\cline{7-10}
& & & & & & 3 & 0.0005 & 17.8437 & 2.9079 \\
\cline{7-10}
& & & & & & 4 & 0.0004 & 13.5992 & 2.8051 \\
\cline{7-10}
& & & & & & 5 & 0.0003 & 10.4673 & -1.9410 \\
\cline{7-10}
& & & & & & 6 & 0.0003 & 15.2481 & -0.7452 \\
\hline
\multirow[t]{1}{*}{10415087} & \multirow[t]{1}{*}{12.139} & \multirow[t]{1}{*}{0.621} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{-0.001379} & \multirow[t]{1}{*}{1.001600} & 1 & 0.0098 & 7.2323 & -0.674400 \\

\hline
\multirow[t]{2}{*}{7300184} & \multirow[t]{2}{*}{15.430} & \multirow[t]{2}{*}{0.623} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.007293} & \multirow[t]{2}{*}{1.001100} & 1 & 0.0024 & 11.6574 & 2.443000 \\
\cline{7-10}
& & & & & & 2 & 0.0004 & 20.7635 & 2.7854 \\
\hline
\multirow[t]{1}{*}{5358323} & \multirow[t]{1}{*}{13.113} & \multirow[t]{1}{*}{0.627} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.017858} & \multirow[t]{1}{*}{1.000100} & 1 & 0.0001 & 12.8987 & -1.567600 \\

\hline
%11027806 & 11.557 & 0.633 & -1.000 & -1.000000 & 1.000100 & -- & -- & -- & -- \\
%\hline
\multirow[t]{1}{*}{8585472} & \multirow[t]{1}{*}{13.249} & \multirow[t]{1}{*}{0.638} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{-0.000806} & \multirow[t]{1}{*}{0.999900} & 1 & 0.0001 & 12.5283 & -1.939500 \\

\hline
\multirow[t]{4}{*}{9051991} & \multirow[t]{4}{*}{13.471} & \multirow[t]{4}{*}{0.642} & \multirow[t]{4}{*}{0.999} & \multirow[t]{4}{*}{0.022975} & \multirow[t]{4}{*}{1.000100} & 1 & 0.0008 & 10.3849 & 1.226300 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 9.7045 & 0.9754 \\
\cline{7-10}
& & & & & & 3 & 0.0001 & 12.5071 & 0.9916 \\
\cline{7-10}
& & & & & & 4 & 0.0001 & 13.0638 & -1.7622 \\
\hline
\multirow[t]{1}{*}{9050337} & \multirow[t]{1}{*}{12.598} & \multirow[t]{1}{*}{0.646} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001218} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0001 & 17.5553 & 1.437100 \\

\hline
\multirow[t]{2}{*}{3648131} & \multirow[t]{2}{*}{13.476} & \multirow[t]{2}{*}{0.659} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{0.013552} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0003 & 15.4127 & -0.214000 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 20.2335 & -1.6758 \\
\hline
\multirow[t]{2}{*}{6231538} & \multirow[t]{2}{*}{13.737} & \multirow[t]{2}{*}{0.668} & \multirow[t]{2}{*}{1.000} & \multirow[t]{2}{*}{-0.008023} & \multirow[t]{2}{*}{1.000000} & 1 & 0.0008 & 12.2731 & -0.878100 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 14.7227 & 0.3337 \\
\hline
\multirow[t]{3}{*}{11704101} & \multirow[t]{3}{*}{15.441} & \multirow[t]{3}{*}{0.669} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.008885} & \multirow[t]{3}{*}{0.987100} & 1 & 0.0691 & 5.8012 & -0.000015 \\
\cline{7-10}
& & & & & & 2 & 0.0087 & 11.6009 & 0.6060 \\
\cline{7-10}
& & & & & & 3 & 0.0083 & 2.8884 & 2.9394 \\
\hline
\multirow[t]{1}{*}{4940217} & \multirow[t]{1}{*}{13.496} & \multirow[t]{1}{*}{0.689} & \multirow[t]{1}{*}{0.998} & \multirow[t]{1}{*}{0.061464} & \multirow[t]{1}{*}{0.999600} & 1 & 0.0021 & 5.2816 & 2.783700 \\

\hline
\multirow[t]{2}{*}{8845312} & \multirow[t]{2}{*}{11.501} & \multirow[t]{2}{*}{0.694} & \multirow[t]{2}{*}{0.999} & \multirow[t]{2}{*}{0.003125} & \multirow[t]{2}{*}{0.999600} & 1 & 0.0002 & 6.2431 & 0.850600 \\
\cline{7-10}
& & & & & & 2 & 0.0001 & 7.6034 & 0.5154 \\
\hline
\multirow[t]{1}{*}{9851822} & \multirow[t]{1}{*}{13.902} & \multirow[t]{1}{*}{0.706} & \multirow[t]{1}{*}{0.998} & \multirow[t]{1}{*}{0.007387} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0005 & 14.6513 & 1.812300 \\

\hline
\multirow[t]{1}{*}{9897710} & \multirow[t]{1}{*}{15.276} & \multirow[t]{1}{*}{0.716} & \multirow[t]{1}{*}{0.999} & \multirow[t]{1}{*}{0.001563} & \multirow[t]{1}{*}{0.999600} & 1 & 0.0007 & 4.7028 & -3.074300 \\

\hline
\end{longtable}

\begin{center}
\onecolumn
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{Time error analysis of Kepler $\delta$ Scuti variable stars} \label{table_eps}\\ 
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{$\bar{\epsilon}$} & \textbf{$\bar{\epsilon}/P_{max}$} & \textbf{$\beta_{\epsilon}$} & \textbf{$\beta_{\epsilon}/P_{max}$} & \textbf{$\sigma$} & \textbf{$\sigma/P_{max}$} \\
\text{--} & \text{--} & \text{Days} & \text{--} & \text{--} & \text{(Days)$^{-1}$} & \text{Days} & \text{--} \\
\hline
\endfirsthead

\multicolumn{8}{c}{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{Kepmag} & \textbf{$\bar{\epsilon}$} & \textbf{$\bar{\epsilon}/P_{max}$} & \textbf{$\beta_{\epsilon}$} & \textbf{$\beta_{\epsilon}/P_{max}$} & \textbf{$\sigma$} & \textbf{$\sigma/P_{max}$} \\
\text{--} & \text{--} & \text{Days} & \text{--} & \text{--} & \text{(Days)$^{-1}$} & \text{Days} & \text{--} \\
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

\hline
\endlastfoot
6231538 & 13.737 & -0.008023 & -0.098466 & -0.000197 & -0.002423 & 0.000450 & 0.005528 \\
\hline
6606229 & 11.136 & 0.004502 & 0.028850 & 0.000037 & 0.000236 & 0.041852 & 0.268180 \\
\hline
6963490 & 14.702 & 0.039283 & 0.280513 & 0.000138 & 0.000988 & 0.005343 & 0.038153 \\
\hline
7300184 & 15.430 & -0.007293 & -0.085018 & -0.000205 & -0.002391 & 0.000405 & 0.004719 \\
\hline
7900367 & 11.282 & -0.005984 & -0.079283 & -0.000086 & -0.001133 & 0.022716 & 0.300968 \\
\hline
7915515 & 12.820 & -0.000311 & -0.003793 & -0.000003 & -0.000039 & 0.005502 & 0.067109 \\
\hline
9851822 & 13.902 & 0.007387 & 0.108230 & 0.000077 & 0.001125 & 0.023442 & 0.343454 \\
\hline
10350769 & 13.008 & 0.006854 & 0.021466 & 0.000592 & 0.001853 & 0.053335 & 0.167036 \\
\hline
10355055 & 9.383 & 0.000853 & 0.018835 & -0.000003 & -0.000066 & 0.000255 & 0.005633 \\
\hline
10415087 & 12.139 & -0.001379 & -0.009973 & -0.000293 & -0.002122 & 0.017697 & 0.127991 \\
\hline
%11027806 & 11.557 & -1.000000 & -1.000000 & -1.000000 & -1.000000 & -1.000000 & -1.000000 \\
%\hline
11769929 & 12.381 & 0.009146 & 0.092523 & -0.000187 & -0.001888 & 0.025456 & 0.257528 \\
\hline
12216817 & 10.662 & -0.032251 & -0.261884 & 0.000219 & 0.001782 & 0.034219 & 0.277863 \\
\hline
1849235 & 11.646 & 0.026947 & 0.168796 & 0.000153 & 0.000960 & 0.050837 & 0.318437 \\
\hline
3424493 & 9.553 & -0.008171 & -0.022139 & -0.000016 & -0.000043 & 0.016035 & 0.043445 \\
\hline
3648131 & 13.476 & 0.013552 & 0.208876 & 0.000043 & 0.000661 & 0.017729 & 0.273252 \\
\hline
3965879 & 13.335 & 0.000081 & 0.000527 & 0.000007 & 0.000047 & 0.001840 & 0.012000 \\
\hline
4072890 & 14.269 & -0.030505 & -0.204321 & 0.000045 & 0.000299 & 0.038032 & 0.254735 \\
\hline
8264404 & 12.193 & 0.005154 & 0.048428 & 0.000006 & 0.000059 & 0.009411 & 0.088425 \\
\hline
8330102 & 13.479 & 0.009718 & 0.168401 & -0.000176 & -0.003055 & 0.015067 & 0.261097 \\
\hline
8453431 & 12.534 & -0.000349 & -0.004845 & 0.000014 & 0.000198 & 0.024408 & 0.338480 \\
\hline
8493159 & 12.002 & -0.007323 & -0.053562 & -0.000167 & -0.001222 & 0.050322 & 0.368089 \\
\hline
8585472 & 13.249 & -0.000806 & -0.010102 & 0.000039 & 0.000495 & 0.039990 & 0.501009 \\
\hline
8845312 & 11.501 & 0.003125 & 0.019507 & -0.000011 & -0.000067 & 0.073200 & 0.456992 \\
\hline
9050337 & 12.598 & 0.001218 & 0.021381 & 0.000103 & 0.001812 & 0.011620 & 0.204000 \\
\hline
4544967 & 12.975 & 0.001762 & 0.028431 & 0.000006 & 0.000094 & 0.000841 & 0.013575 \\
\hline
4569150 & 12.016 & -0.001433 & -0.013905 & 0.000061 & 0.000596 & 0.019824 & 0.192383 \\
\hline
4577647 & 11.900 & 0.004875 & 0.044998 & -0.000072 & -0.000660 & 0.024926 & 0.230084 \\
\hline
4940217 & 13.496 & 0.061464 & 0.324628 & 0.000162 & 0.000857 & 0.000834 & 0.004404 \\
\hline
5108514 & 13.983 & -0.005099 & -0.035704 & -0.000090 & -0.000630 & 0.002871 & 0.020102 \\
\hline
5358323 & 13.113 & 0.017858 & 0.230346 & 0.000015 & 0.000189 & 0.019456 & 0.250953 \\
\hline
5900260 & 13.413 & -0.006476 & -0.086864 & -0.000141 & -0.001895 & 0.014950 & 0.200542 \\
\hline
9051991 & 13.471 & 0.022975 & 0.238592 & 0.000002 & 0.000019 & 0.024112 & 0.250404 \\
\hline
9306095 & 12.428 & 0.036337 & 0.369700 & 0.000086 & 0.000873 & 0.000331 & 0.003372 \\
\hline
9368220 & 11.271 & 0.011575 & 0.062480 & 0.000075 & 0.000404 & 0.041045 & 0.221564 \\
\hline
9368524 & 13.868 & -0.008173 & -0.085914 & -0.000005 & -0.000056 & 0.033542 & 0.352569 \\
\hline
9649801 & 13.525 & -0.002846 & -0.040989 & -0.000027 & -0.000387 & 0.016913 & 0.243609 \\
\hline
9775887 & 16.218 & 0.013334 & 0.019082 & 0.002340 & 0.003349 & 0.191210 & 0.273640 \\
\hline
9532219 & 16.118 & -0.000599 & -0.006042 & 0.000002 & 0.000019 & 0.000147 & 0.001479 \\
\hline
9594189 & 15.759 & -0.072944 & -0.159537 & 0.000829 & 0.001813 & 0.092917 & 0.203218 \\
\hline
9897710 & 15.276 & 0.001563 & 0.007352 & -0.000585 & -0.002751 & 0.055622 & 0.261579 \\
\hline
9717148 & 16.412 & 0.185973 & 0.187851 & -0.000812 & -0.000820 & 0.225885 & 0.228167 \\
\hline
2581626 & 14.998 & 0.003293 & 0.059742 & 0.000005 & 0.000082 & 0.000102 & 0.001848 \\
\hline
2972514 & 14.031 & -0.003158 & -0.012545 & -0.000003 & -0.000010 & 0.000383 & 0.001522 \\
\hline
3119295 & 14.268 & 0.006743 & 0.030672 & 0.000006 & 0.000026 & 0.000293 & 0.001333 \\
\hline
3953144 & 14.673 & 0.003405 & 0.033531 & 0.000010 & 0.000102 & 0.001321 & 0.013005 \\
\hline
4036687 & 15.220 & 0.010039 & 0.066976 & 0.000086 & 0.000572 & 0.000272 & 0.001814 \\
\hline
4066203 & 14.052 & 0.001097 & 0.006049 & 0.000003 & 0.000015 & 0.000659 & 0.003638 \\
\hline
4243668 & 14.656 & 0.000111 & 0.000581 & -0.000017 & -0.000091 & 0.001906 & 0.009954 \\
\hline
4374279 & 14.583 & -0.007522 & -0.044340 & -0.000005 & -0.000029 & 0.000282 & 0.001665 \\
\hline
4466691 & 14.348 & -0.002365 & -0.009802 & 0.000121 & 0.000503 & 0.000566 & 0.002347 \\
\hline
4547067 & 14.671 & 0.007743 & 0.037996 & 0.000005 & 0.000027 & 0.000360 & 0.001765 \\
\hline
4651526 & 14.754 & -0.007509 & -0.050374 & 0.000067 & 0.000449 & 0.000665 & 0.004462 \\
\hline
4995588 & 14.961 & -0.000790 & -0.018767 & 0.000005 & 0.000114 & 0.000891 & 0.021150 \\
\hline
5027750 & 14.775 & 0.004526 & 0.053004 & -0.000036 & -0.000419 & 0.002990 & 0.035014 \\
\hline
5284701 & 14.447 & 0.000430 & 0.008312 & 0.000006 & 0.000107 & 0.002529 & 0.048899 \\
\hline
5286485 & 14.824 & 0.001324 & 0.013362 & 0.000006 & 0.000060 & 0.000311 & 0.003139 \\
\hline
5353653 & 15.131 & 0.008816 & 0.047839 & 0.000007 & 0.000037 & 0.000878 & 0.004765 \\
\hline
5357882 & 14.694 & 0.002892 & 0.014929 & 0.000020 & 0.000103 & 0.000598 & 0.003085 \\
\hline
5534340 & 14.645 & -0.002138 & -0.012871 & 0.000009 & 0.000055 & 0.015422 & 0.092838 \\
\hline
5707205 & 14.340 & -0.002839 & -0.027395 & 0.000016 & 0.000154 & 0.001366 & 0.013177 \\
\hline
5788165 & 14.354 & 0.001998 & 0.035720 & -0.000012 & -0.000211 & 0.001313 & 0.023463 \\
\hline
6304420 & 14.392 & -0.001004 & -0.018614 & 0.000002 & 0.000031 & 0.001231 & 0.022822 \\
\hline
6442207 & 15.478 & -0.002054 & -0.009052 & -0.000000 & -0.000001 & 0.000515 & 0.002272 \\
\hline
6444630 & 14.561 & -0.006713 & -0.040485 & -0.000006 & -0.000034 & 0.000561 & 0.003383 \\
\hline
6778487 & 14.850 & 0.006469 & 0.032820 & 0.000005 & 0.000025 & 0.000807 & 0.004093 \\
\hline
6836820 & 14.460 & -0.001529 & -0.006850 & 0.000001 & 0.000004 & 0.000494 & 0.002214 \\
\hline
6955650 & 14.240 & 0.010370 & 0.039329 & 0.000009 & 0.000034 & 0.000430 & 0.001630 \\
\hline
7048016 & 14.024 & 0.000897 & 0.014276 & 0.000012 & 0.000190 & 0.004053 & 0.064534 \\
\hline
7124161 & 14.673 & 0.002199 & 0.010304 & 0.000005 & 0.000025 & 0.000723 & 0.003390 \\
\hline
7347529 & 14.126 & -0.012694 & -0.147861 & -0.000165 & -0.001921 & 0.004889 & 0.056943 \\
\hline
7521682 & 14.781 & -0.008564 & -0.048031 & -0.000006 & -0.000034 & 0.000594 & 0.003334 \\
\hline
7601767 & 14.486 & -0.003797 & -0.015605 & 0.000064 & 0.000264 & 0.000550 & 0.002261 \\
\hline
7617649 & 14.634 & 0.001400 & 0.007602 & 0.000010 & 0.000052 & 0.000291 & 0.001581 \\
\hline
7668283 & 14.565 & 0.008727 & 0.032474 & 0.000013 & 0.000047 & 0.000713 & 0.002652 \\
\hline
7750215 & 14.323 & 0.000756 & 0.012314 & 0.000003 & 0.000056 & 0.003640 & 0.059247 \\
\hline
7905603 & 14.350 & -0.002044 & -0.037228 & 0.000106 & 0.001931 & 0.000934 & 0.017016 \\
\hline
7937097 & 14.326 & -0.007225 & -0.033871 & -0.000004 & -0.000021 & 0.001358 & 0.006365 \\
\hline
7948091 & 14.842 & -0.001255 & -0.008430 & -0.000091 & -0.000610 & 0.000601 & 0.004036 \\
\hline
7984934 & 14.103 & -0.009945 & -0.068510 & 0.000001 & 0.000007 & 0.000320 & 0.002201 \\
\hline
8052082 & 14.585 & -0.000896 & -0.016451 & 0.000021 & 0.000384 & 0.001294 & 0.023769 \\
\hline
8087649 & 14.448 & 0.002329 & 0.009707 & 0.000001 & 0.000006 & 0.000636 & 0.002651 \\
\hline
8090059 & 14.027 & -0.000208 & -0.003819 & 0.000000 & 0.000003 & 0.000347 & 0.006374 \\
\hline
8144212 & 14.229 & 0.001616 & 0.015080 & 0.000045 & 0.000422 & 0.000899 & 0.008385 \\
\hline
8150307 & 14.782 & -0.001545 & -0.022729 & -0.000015 & -0.000222 & 0.000428 & 0.006295 \\
\hline
8245366 & 11.185 & -0.011389 & -0.135981 & 0.000146 & 0.001741 & 0.001950 & 0.023281 \\
\hline
8248967 & 15.056 & -0.002741 & -0.009254 & 0.000016 & 0.000054 & 0.000745 & 0.002516 \\
\hline
8249829 & 14.288 & 0.000960 & 0.016130 & 0.000005 & 0.000091 & 0.000378 & 0.006352 \\
\hline
8315263 & 14.323 & 0.001253 & 0.016579 & 0.000034 & 0.000455 & 0.000846 & 0.011197 \\
\hline
8393922 & 14.032 & -0.000574 & -0.007513 & 0.000028 & 0.000369 & 0.000898 & 0.011753 \\
\hline
8516900 & 14.177 & -0.002632 & -0.033921 & 0.000003 & 0.000036 & 0.001087 & 0.014005 \\
\hline
8648251 & 14.604 & -0.003556 & -0.053755 & 0.000017 & 0.000257 & 0.000185 & 0.002799 \\
\hline
8649814 & 14.430 & 0.002206 & 0.016764 & 0.000061 & 0.000466 & 0.001284 & 0.009759 \\
\hline
8960514 & 14.399 & -0.000980 & -0.006559 & 0.000053 & 0.000352 & 0.008975 & 0.060095 \\
\hline
8963394 & 14.480 & -0.003932 & -0.021098 & 0.000002 & 0.000011 & 0.000433 & 0.002324 \\
\hline
9075949 & 14.586 & 0.007304 & 0.041552 & 0.000101 & 0.000577 & 0.000510 & 0.002900 \\
\hline
9077483 & 15.362 & -0.001450 & -0.007777 & -0.000002 & -0.000008 & 0.000631 & 0.003383 \\
\hline
9137819 & 14.991 & -0.016747 & -0.061221 & -0.000007 & -0.000025 & 0.000853 & 0.003119 \\
\hline
9202969 & 14.515 & -0.002085 & -0.010370 & 0.000045 & 0.000222 & 0.000408 & 0.002030 \\
\hline
9214444 & 14.200 & 0.001399 & 0.030278 & 0.000037 & 0.000812 & 0.003489 & 0.075510 \\
\hline
9364179 & 14.142 & 0.001950 & 0.059928 & 0.000053 & 0.001627 & 0.002678 & 0.082330 \\
\hline
9594857 & 11.021 & 0.027426 & 0.273091 & 0.000141 & 0.001401 & 0.000879 & 0.008750 \\
\hline
9614153 & 14.180 & -0.002073 & -0.027419 & 0.000025 & 0.000331 & 0.000517 & 0.006842 \\
\hline
9700322 & 12.685 & 0.025852 & 0.324957 & 0.000098 & 0.001230 & 0.001953 & 0.024545 \\
\hline
9706609 & 14.144 & -0.000801 & -0.005907 & 0.000061 & 0.000448 & 0.019064 & 0.140619 \\
\hline
9724292 & 14.397 & 0.001794 & 0.024777 & 0.000032 & 0.000446 & 0.001751 & 0.024181 \\
\hline
9942562 & 14.597 & 0.003929 & 0.026786 & 0.000003 & 0.000021 & 0.001984 & 0.013530 \\
\hline
10451090 & 9.210 & 0.000055 & 0.002100 & 0.000011 & 0.000430 & 0.000505 & 0.019400 \\
\hline
11143576 & 15.051 & 0.001267 & 0.019895 & -0.000012 & -0.000195 & 0.000775 & 0.012176 \\
\hline
11704101 & 15.441 & 0.008885 & 0.051544 & 0.000270 & 0.001565 & 0.000996 & 0.005776 \\
\hline
11852985 & 14.373 & -0.002401 & -0.047345 & -0.000003 & -0.000058 & 0.000210 & 0.004137 \\
\hline

\end{longtable}

\mbox{~}
\clearpage

\begin{longtable}{|c|c|c|c|c|c|}
\caption{$R^2_{LSP}$ values assessed between TESS observations and Kepler predictive models} \label{table:TESS_total} \\
\hline
\textbf{KIC} & \textbf{TIC} & \textbf{$R^2_{LSP}$} & \textbf{KIC} & \textbf{TIC} & \textbf{$R^2_{LSP}$}  \\
\hline
\endfirsthead

\multicolumn{6}{c}{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{KIC} & \textbf{TIC} & \textbf{$R^2_{LSP}$} & \textbf{KIC} & \textbf{TIC} & \textbf{$R^2_{LSP}$}  \\
\hline
\endhead

\hline \multicolumn{6}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
6231538 & 171090898 & -2.772592207 & 6606229 & 63006029 & 0.786656426 \\
\hline
6963490 & 271964023 & 0.938252686 & 7300184 & 272708257 & 0.977020795 \\
\hline
7900367 & 271348878 & 0.9913651676779291 & 7915515 & 268485512 & 0.237601239 \\
\hline
9851822 & 268387233 & 0.944989307 & 10350769 & 272078133 & -0.003618993 \\
\hline
10355055 & 273129116 & 0.914920072 & 10415087 & 271878019 & 0.980624211 \\
\hline
11852985 & 48503928 & 0.984016247 & 11769929 & 27396935 & 0.850998891 \\
\hline
12216817 & 27639466 & 0.025592092 & 1849235 & 120761974 & 0.963393069 \\
\hline
3424493 & 120426180 & 0.953264526 & 3648131 & 137483924 & 0.891153503 \\
\hline
3965879 & 378012175 & 0.060936926 & 4072890 & 184014237 & 0.902938233 \\
\hline
8264404 & 185058038 & 0.658786547 & 8330102 & 185058529 & 0.852297235 \\
\hline
8453431 & 268305223 & 0.028997419 & 8493159 & 159579441 & 0.9916993920263076 \\
\hline
8585472 & 269038198 & -2.736995782 & 8845312 & 239288923 & 0.8428791804444566 \\
\hline
9050337 & 239235401 & -0.074612561 & 4544967 & 120691259 & 0.945058328 \\
\hline
4569150 & 138424189 & -0.601688907 & 4577647 & 184165058 & -0.134548577 \\
\hline
4940217 & 184296301 & 0.9849266177499096 & 5108514 & 377908936 & 0.533383107 \\
\hline
5358323 & 122446255 & 0.949166236 & 5900260 & 170244425 & 0.115723212 \\
\hline
9051991 & 239309341 & 0.91852366 & 9306095 & 239277753 & 0.750765334 \\
\hline
9368220 & 239287032 & 0.619271578 & 9368524 & 239310669 & 0.113861119 \\
\hline
9649801 & 63129522 & -0.047550143 & 9775887 & 270854435 & 0.4250893443276153 \\
\hline
9532219 & 270957217 & 0.992951875 & 9594189 & 270957420 & 0.211793217 \\
\hline
9897710 & 271166082 & 0.946249389 & 9717148 & 271165486 & 0.306551816 \\
\hline
2581626 & 137817459 & 0.937182496 & 2972514 & 120971391 & 0.990350618 \\
\hline
3119295 & 137349576 & 0.990092994 & 3953144 & 137093521 & 0.796754372 \\
\hline
4036687 & 120416883 & 0.987244309 & 4066203 & 138478876 & 0.028480503 \\
\hline
4243668 & 120573431 & 0.972768594 & 4374279 & 138477887 & 0.996900517 \\
\hline
4466691 & 137552644 & 0.986892357 & 4547067 & 121019462 & 0.942366727 \\
\hline
4651526 & 122603796 & 0.930787203 & 4995588 & 120895453 & 0.694910651 \\
\hline
5027750 & 184296181 & 0.179411847 & 5284701 & 377916766 & -0.082061863 \\
\hline
5286485 & 138960995 & 0.939963655 & 5353653 & 121864797 & 0.956213696 \\
\hline
5357882 & 122441468 & 0.96122777 & 5534340 & 137406555 & 0.64636328 \\
\hline
5707205 & 137556287 & 0.687466394 & 5788165 & 122708315 & 0.018727461452443 \\
\hline
6304420 & 169085238 & 0.414734291 & 6442207 & 137211662 & 0.98713042 \\
\hline
6444630 & 137558846 & -1.001337728 & 6778487 & 63122689 & 0.830269249 \\
\hline
6836820 & 123315246 & 0.993586655 & 6955650 & 270781184 & 0.650376393 \\
\hline
7048016 & 271959957 & 0.1138004330004325 & 7124161 & 270705780 & 0.062467898 \\
\hline
7347529 & 158218581 & 0.882910324 & 7521682 & 159180575 & 0.995850516 \\
\hline
7601767 & 159180458 & 0.996637219 & 7617649 & 271261559 & 0.939958247 \\
\hline
7668283 & 158170080 & 0.980979742 & 7750215 & 159523535 & 0.738103886 \\
\hline
7905603 & 272488230 & 0.769178089 & 7937097 & 123230546 & 0.98799485 \\
\hline
7948091 & 158385112 & 0.968218114 & 7984934 & 268605212 & 0.901942847 \\
\hline
8052082 & 268160106 & 0.117670332 & 8087649 & 158629263 & 0.998304268 \\
\hline
8090059 & 158931236 & 0.16336013 & 8144212 & 123410840 & 0.846429132 \\
\hline
8150307 & 164884019 & 0.902113726 & 8245366 & 271968997 & 0.9958331356023902 \\
\hline
8248967 & 272718552 & 0.870332652 & 8249829 & 273037722 & 0.655026635 \\
\hline
8315263 & 272940294 & -0.017509913 & 8393922 & 239290977 & 0.309270288 \\
\hline
8516900 & 268158003 & 0.788571124 & 8648251 & 268609074 & 0.935387395 \\
\hline
8649814 & 268928742 & 0.70114876 & 8960514 & 271043710 & 0.204996906 \\
\hline
8963394 & 271664919 & 0.993863928 & 9075949 & 279912576 & 0.992839448 \\
\hline
9077483 & 158274403 & 0.988293251 & 9137819 & 164522837 & 0.981036715 \\
\hline
9202969 & 164654565 & 0.977942849 & 9214444 & 159302678 & 0.321646782 \\
\hline
9364179 & 268612326 & 0.113035109 & 9594857 & 271041674 & 0.9974368217056934 \\
\hline
9614153 & 239311449 & 0.279258483 & 9700322 & 158324703 & 0.738650994 \\
\hline
9706609 & 159391201 & -1.298950125 & 9724292 & 272844734 & 0.362498622 \\
\hline
9942562 & 158490507 & 0.891351156 & 10451090 & 123494120 & 0.727225669 \\
\hline
11143576 & 27236348 & 0.657476704 & 11704101 & 399867394 & 0.847013903 \\
\hline

\end{longtable}

\mbox{~}

\newpage
\begin{longtable}{cccccccccc}
\caption{Parameters of predictive models for K2 $\delta$ Scuti variable stars} \label{table_k2_params} \\
\hline
\textbf{EPIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{Average $\epsilon$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{EPIC} & \textbf{Kepmag} & \textbf{NRMSE} & \textbf{$R^2_{LSP}$} & \textbf{Average $\epsilon$} & \textbf{$\lambda$} & \textbf{Component} & \textbf{Amplitude} & \textbf{Frequency} & \textbf{Phase} \\
\textbf{--} & \text{--} & \text{--} & \text{--} & \text{Days} & \text{Flux} & \text{--} & \text{Flux} & \text{(Days)$^{-1}$} & \text{--} \\
\hline
\endhead

\hline \multicolumn{10}{|r|}{Continued on next page} \\
\hline
\endfoot

\hline
\endlastfoot
\multirow[t]{4}{*}{211945791} & \multirow[t]{4}{*}{7.958} & \multirow[t]{4}{*}{0.366} & \multirow[t]{4}{*}{1.000} & \multirow[t]{4}{*}{0.003644} & \multirow[t]{4}{*}{1.006100} & 1 & 0.0030 & 23.8560 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0018 & 22.6645 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0013 & 24.1745 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0011 & 20.5136 & -6.2832 \\
\hline
\multirow[t]{7}{*}{211115721} & \multirow[t]{7}{*}{8.817} & \multirow[t]{7}{*}{0.406} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.001062} & \multirow[t]{7}{*}{1.006000} & 1 & 0.0016 & 38.7157 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0011 & 32.6452 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 20.2271 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0010 & 21.8548 & -6.2832 \\
\cline{7-10}
& & & & & & 5 & 0.0006 & 15.5162 & -6.2832 \\
\cline{7-10}
& & & & & & 6 & 0.0006 & 26.5828 & -6.2832 \\
\cline{7-10}
& & & & & & 7 & 0.0006 & 27.8493 & -6.2832 \\
\hline
\multirow[t]{3}{*}{211044267} & \multirow[t]{3}{*}{7.815} & \multirow[t]{3}{*}{0.329} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.001102} & \multirow[t]{3}{*}{1.003500} & 1 & 0.0027 & 32.6339 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0019 & 17.0448 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0008 & 18.4387 & -6.2832 \\
\hline
\multirow[t]{5}{*}{211914004} & \multirow[t]{5}{*}{7.949} & \multirow[t]{5}{*}{0.361} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{0.002490} & \multirow[t]{5}{*}{1.006900} & 1 & 0.0027 & 21.3906 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0017 & 18.3354 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0015 & 20.1479 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0014 & 19.1965 & -6.2832 \\
\cline{7-10}
& & & & & & 5 & 0.0013 & 18.8702 & -6.2832 \\
\hline
\multirow[t]{1}{*}{201132898} & \multirow[t]{1}{*}{6.583} & \multirow[t]{1}{*}{0.260} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.005847} & \multirow[t]{1}{*}{1.000600} & 1 & 0.0137 & 12.7164 & -6.141100 \\

\hline
\multirow[t]{1}{*}{211101694} & \multirow[t]{1}{*}{8.664} & \multirow[t]{1}{*}{0.386} & \multirow[t]{1}{*}{1.000} & \multirow[t]{1}{*}{0.002386} & \multirow[t]{1}{*}{1.000000} & 1 & 0.0031 & 32.5402 & -6.283200 \\

\hline
\newpage
\multirow[t]{7}{*}{211115721} & \multirow[t]{7}{*}{8.817} & \multirow[t]{7}{*}{0.398} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.000927} & \multirow[t]{7}{*}{1.005000} & 1 & 0.0014 & 38.7157 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0009 & 32.6452 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0008 & 20.2271 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 21.8548 & -6.2832 \\
\cline{7-10}
& & & & & & 5 & 0.0005 & 15.5162 & -6.2832 \\
\cline{7-10}
& & & & & & 6 & 0.0005 & 26.5828 & -6.2832 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 27.8493 & -6.2832 \\
\hline
\multirow[t]{5}{*}{211088007} & \multirow[t]{5}{*}{8.882} & \multirow[t]{5}{*}{0.317} & \multirow[t]{5}{*}{1.000} & \multirow[t]{5}{*}{-0.001027} & \multirow[t]{5}{*}{1.004300} & 1 & 0.0014 & 39.0315 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0010 & 35.7138 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0010 & 42.2784 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0008 & 20.9827 & -6.2832 \\
\cline{7-10}
& & & & & & 5 & 0.0005 & 18.8165 & -6.2832 \\
\hline
\multirow[t]{7}{*}{211072836} & \multirow[t]{7}{*}{8.827} & \multirow[t]{7}{*}{0.298} & \multirow[t]{7}{*}{1.000} & \multirow[t]{7}{*}{0.001512} & \multirow[t]{7}{*}{1.006600} & 1 & 0.0016 & 38.3737 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0014 & 20.4404 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0012 & 32.3517 & -6.2832 \\
\cline{7-10}
& & & & & & 4 & 0.0010 & 26.3236 & -6.2832 \\
\cline{7-10}
& & & & & & 5 & 0.0010 & 27.2635 & -6.2832 \\
\cline{7-10}
& & & & & & 6 & 0.0007 & 18.6890 & -6.2832 \\
\cline{7-10}
& & & & & & 7 & 0.0005 & 35.0490 & -6.2832 \\
\hline
\multirow[t]{3}{*}{211044267} & \multirow[t]{3}{*}{7.815} & \multirow[t]{3}{*}{0.329} & \multirow[t]{3}{*}{1.000} & \multirow[t]{3}{*}{0.001095} & \multirow[t]{3}{*}{1.003500} & 1 & 0.0027 & 32.6339 & -6.283200 \\
\cline{7-10}
& & & & & & 2 & 0.0019 & 17.0448 & -6.2832 \\
\cline{7-10}
& & & & & & 3 & 0.0008 & 18.4387 & -6.2832 \\
\hline
\end{longtable}

\newpage
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{Time error analysis of K2 $\delta$ Scuti variable stars} \label{table_k2_epsfreq}\\
\hline
\textbf{EPIC} & \textbf{Kepmag} & \textbf{$\bar{\epsilon}$} & \textbf{$\bar{\epsilon}/P_{max}$} & \textbf{$\beta_{\epsilon}$} & \textbf{$\beta_{\epsilon}/P_{max}$} & \textbf{$\sigma$} & \textbf{$\sigma/P_{max}$} \\
\text{--} & \text{--} & \text{Days} & \text{--} & \text{--} & \text{(Days)$^{-1}$} & \text{Days} & \text{--} \\
\hline
\endfirsthead

\multicolumn{8}{c}{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{EPIC} & \textbf{Kepmag} & \textbf{$\bar{\epsilon}$} & \textbf{$\bar{\epsilon}/P_{max}$} & \textbf{$\beta_{\epsilon}$} & \textbf{$\beta_{\epsilon}/P_{max}$} & \textbf{$\sigma$} & \textbf{$\sigma/P_{max}$} \\
\text{--} & \text{--} & \text{Days} & \text{--} & \text{--} & \text{(Days)$^{-1}$} & \text{Days} & \text{--} \\
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot

\hline
\endlastfoot
211945791 & 7.958 & 0.003644 & 0.086923 & 0.000101 & 0.002408 & 0.010300 & 0.245710 \\
\hline
211115721 & 8.817 & 0.001062 & 0.041129 & -0.000006 & -0.000220 & 0.007033 & 0.272281 \\
\hline
211044267 & 7.815 & 0.001102 & 0.035955 & -0.000020 & -0.000641 & 0.008064 & 0.263159 \\
\hline
211914004 & 7.949 & 0.002490 & 0.053252 & -0.000053 & -0.001129 & 0.012762 & 0.272985 \\
\hline
201132898 & 6.583 & 0.005847 & 0.074348 & 0.000036 & 0.000463 & 0.022614 & 0.287573 \\
\hline
211101694 & 8.664 & 0.002386 & 0.077647 & -0.000024 & -0.000781 & 0.000207 & 0.006736 \\
\hline
211115721 & 8.817 & 0.000927 & 0.035890 & -0.000001 & -0.000022 & 0.006715 & 0.259985 \\
\hline
211088007 & 8.882 & -0.001027 & -0.040098 & -0.000007 & -0.000274 & 0.000338 & 0.013198 \\
\hline
211072836 & 8.827 & 0.001512 & 0.058025 & 0.000033 & 0.001257 & 0.000178 & 0.006814 \\
\hline
211044267 & 7.815 & 0.001095 & 0.035741 & -0.000016 & -0.000529 & 0.008073 & 0.263455 \\
\hline

\end{longtable}
